Constraints on the Ionization Balance of Hot-Star Winds from FUSE Observations of O Stars in the Large Magellanic Cloud

We use a Sobolev with Exact Integration model to analyze the winds lines of 25 LMC O stars. The data include FUSE profiles of C III, N III, S IV, P V, S VI, and O VI and IUE or HST data for Si IV, C IV, and N V. Several of the FUSE lines are unsaturated, so meaningful optical depths (equivalently, mass loss rate times ionization fractions), as a function of wind velocity can be determined. Ratios of these quantities give the relative ionization as a function of velocity and demonstrate that, except for O VI in all stars and S VI in the later stars, the wind ionization shifts toward lower stages at higher velocity. Because O VI and S VI do not behave like the other ions, they must be produced by a different mechanism. Using mass-loss rates determined from the Vink et al. relationships, we derive mean ionization fractions. Because these are all less than one, the derived mass loss rates cannot be too small. However, the ion fractions for P V (expected to be dominant in some winds), never exceed 0.20. This implies that either the calculated mass loss rates or the assumed P abundances are too large, or the winds are strongly clumped. We examine correlations between the mean ion fractions and stellar parameters, and find two significant relationships. First, as expected, the mean ionization fraction of lower ions decreases with increasing temperature. Second, the mean ionization fraction of S VI in the latest stars and O VI in all stars increases with terminal velocity, re-affirming Cassinelli and Olson's conjecture that O VI is produced non-radiatively. Finally, we discuss peculiar aspects of three stars, BI 272, BI 208, and Sk-67 166.

==> (inline-0) <==
\begin{deluxetable}{lllcccrrc}
\tabletypesize{\footnotesize}
%\rotate
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Fundamental Properties of Targets\label{startab}}
\tablehead{ \colhead{Name}                                               &
            \colhead{Alias}                                              &
            \colhead{Spectral Type}                                      &
            \colhead{Ref.\,\tablenotemark{a}}                            &
            \colhead{\vinf}                                              &
            \colhead{$\log L_\star/\,{\rm L}_{\sun}$\,\tablenotemark{b}} & 
            \colhead{\teff \,\tablenotemark{c}}                          &  
            \colhead{$R_\star$}                                          &
            \colhead{\mdot\,\tablenotemark{d}}                          \\
            \colhead{}                                                   &
            \colhead{}                                                   &  
            \colhead{}                                                   &
            \colhead{}                                                   &
            \colhead{(\kms)}                                             &
            \colhead{}                                                   &
            \colhead{(K)}                                               &
            \colhead{(R$_\sun$)}                                         &
            \colhead{($10^{-6}$ \msunpyr)}                               }
\startdata

\sk{-67}{211} & HDE 269810 & O2 III(f$^\ast$)    & 1 & 3600   & 6.32 & 50960 & 18.5 & 10.5 \phn \\
\sk{-66}{172} &            & O2 III(f$^\ast$)+OB & 1 & 3100   & 6.12 & 50960 & 14.7 & \phn 5.92 \\
\sk{-70}{ 91} &            & O2 III(f$^\ast$)+OB & 2 & 3150   & 6.12 & 50960 & 14.7 & \phn 5.82 \\ 
\sk{-67}{166} & HDE 269698 & O4 If+              & 3 & 1800   & 6.26 & 47690 & 19.7 & 15.9 \phn \\
\sk{-67}{167} &            & O4 Inf+             & 4 & 2200   & 6.19 & 47690 & 18.2 & 10.1 \phn \\ \\
\sk{-67}{ 69} &            & O4 III(f)           & 4 & 2500   & 6.02 & 48180 & 14.7 & \phn 4.83 \\
\sk{-71}{ 45} & HDE 269676 & O4-5 III(f)         & 3 & 2500   & 6.58 & 46800 & 29.6 & 35.8 \phn \\ 
\sk{-70}{ 69} &            & O5 V                & 5 & 2750   & 5.49 & 46120 &  8.7 & \phn 0.61 \\
\sk{-70}{ 60} &            & O5-6 Vn((f))        & 6 & 2300   & 5.59 & 44840 & 10.3 & \phn 1.03 \\
\sk{-65}{ 22} & HDE 270952 & O6 Iaf+             & 3 & 1350   & 6.22 & 41710 & 24.6 & 16.0 \phn \\ \\
\sk{-67}{111} &            & O6 Ia(n)fp var      & 2 & 2000   & 6.01 & 41710 & 19.3 & \phn 5.04 \\ 
\sk{-66}{100} &            & O6 II(f)            & 5 & 2075   & 5.73 & 42170 & 13.7 & \phn 1.78 \\
\sk{-70}{115} & HDE 270145 & O6.5 Iaf            & 6 & 2200   & 6.22 & 40210 & 26.5 & \phn 9.46 \\
BI 272        &            & O7: III-II:         & 6 & 3400   & 5.65 & 39860 & 14.0 & \phn 0.77 \\ 
BI 229        &            & O7 V-III            & 6 & 1950   & 5.86 & 40440 & 17.3 & \phn 2.91 \\ \\
BI 208        &            & O7 Vn               & 6 &\nodata & 5.38 & 41010 &  9.7 & \nodata   \\
\sk{-67}{101} &            & O8 II((f))          & 2 & 2300   & 5.83 & 36410 & 20.6 & \phn 1.99 \\ 
BI 173        &            & O8 II:              & 2 & 2850   & 5.72 & 36410 & 18.2 & \phn 1.08 \\ 
\sk{-67}{191} &            & O8 V                & 7 & 1950   & 5.53 & 38450 & 13.1 & \phn 0.83 \\ 
\sk{-69}{124} &            & O9 Ib               & 7 & 1600   & 5.60 & 32740 & 19.6 & \phn 1.12 \\ \\
BI 170        &            & O9.5 Ib             & 2 & 1700   & 5.43 & 31240 & 17.7 & \phn 0.54 \\ 
\sk{-66}{169} &            & O9.7 Ia+            & 8 &\phn800 & 6.09 & 31240 & 37.8 & 12.6 \phn \\ 
\sk{-68}{135} & HDE 269896 & ON9.7 Ia+           & 3 & 1050   & 6.33 & 31240 & 49.8 & 23.0 \phn \\ 
\sk{-65}{ 21} &            & O9.7 Iab            & 5 & 1700   & 5.87 & 31240 & 29.4 & \phn 2.67 \\ 
\sk{-67}{ 05} & HDE 268605 & O9.7 Ib             & 3 & 1400   & 6.19 & 31240 & 42.4 & 10.4 \phn \\
\enddata

\tablenotetext{a}{References for Spectral Type.~
    1 = \citealt{Walborn02b};
    2 = \citealt{Walborn02a};
    3 = \citealt{Walborn77};
    4 = \citealt{Garmany87a};
    5 = \citealt{Walborn95a};
    6 = Preliminary classification by N. R. Walborn, private communication;
    7 = \citealt{Conti86};  
    8 = \citealt{Fitzpatrick88}.
    }

\tablenotetext{b}{{$\log L/L_\sun$} is based on a distance modulus to the
                   LMC of 18.52 from \citealt{Fitz2002}.}

\tablenotetext{c}{From \citealt{Vacca96}.}

\tablenotetext{d}{From \citealt{Vink01}.}

\end{deluxetable}
   % \ref{atomtab}   Resonance Lines                   % 
\begin{deluxetable}{lclcccll}
\tabletypesize{\small}
\tabletypesize{\footnotesize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Sources of Photometric and Spectroscopic Data\label{datatab}}
\tablehead{ \colhead{Name}                                     &
            \colhead{$V$}                                      &
            \colhead{(\bv)}                                    &
            \colhead{Ref.\,\tablenotemark{a}}                  &
            \colhead{\ebv}                                     &
            \colhead{$F_\lambda$(1150 \AA)\,\tablenotemark{b}} &
            \colhead{\fuse}~~~~~~~~~~~~~                       &
            \colhead{{\it HST}/FOS, {\it HST}/STIS, {\it IUE}}  }

\startdata
\sk{-67}{211} & 12.28 & $-$0.23  & 1 & 0.09 &    33.7 & P1171603       & FOS: Y14M0D05T              \\
\sk{-66}{172} & 13.13 & $-$0.12  & 2 & 0.20 &    10.7 & P1172201       & FOS: Y0YG0903T, 4T, 5T      \\
\sk{-70}{91}  & 12.78 & $-$0.23  & 3 & 0.09 &    17.0 & P1172501       & FOS: Y25U0L01T              \\
\sk{-67}{166} & 12.27 & $-$0.22  & 1 & 0.10 &    28.4 & A1330101 -- 62 & {\iue}: SWP\,6967           \\
\sk{-67}{167} & 12.54 & $-$0.19  & 4 & 0.13 &    21.9 & P1171901, 2    & FOS: Y14M0C09T              \\  \\
\sk{-67}{69}  & 13.09 & $-$0.16  & 3 & 0.16 &    10.4 & P1171703       & \multicolumn{1}{c}{\nodata} \\
\sk{-71}{45}  & 11.51 & $-$0.19  & 5 & 0.13 &    26.3 & P1031501 -- 4  & STIS: O63521010             \\
\sk{-70}{69}  & 13.94 & $-$0.27: & 2 & 0.05 &    10.4 & P1171703       & FOS: Y0YG0703T, 4T, 5T, 6T  \\
\sk{-70}{60}  & 13.85 & $-$0.19  & 2 & 0.13 & \phn5.8 & P1172001       & FOS: Y25U0I01T              \\
\sk{-65}{22}  & 12.07 & $-$0.19  & 3 & 0.13 &    31.3 & P1031002       & FOS: Y25U1401T              \\ \\
\sk{-67}{111} & 12.57 & $-$0.20  & 4 & 0.12 &    18.0 & P1173001       & {\iue}: SWP\,10991          \\
\sk{-66}{100} & 13.26 & $-$0.21  & 3 & 0.11 &    11.7 & P1172303       & FOS: Y0YG0803T, 4T          \\
\sk{-70}{115} & 12.24 & $-$0.10  & 4 & 0.22 &    20.3 & P1172601       & \multicolumn{1}{c}{\nodata} \\
BI 272        & 13.28 & $-$0.22  & 6 & 0.10 &    10.9 & P1172901, 2    & FOS: Y25U1001T              \\
BI 229        & 12.95 & $-$0.17  & 7 & 0.15 &    20.8 & P1172801       & FOS: Y25U0U01T              \\ \\
BI 208        & 13.96 & $-$0.24  & 6 & 0.07 & \phn5.9 & P1172702 -- 5  & FOS: Y25U0M01T              \\
\sk{-67}{101} & 12.63 & $-$0.17  & 4 & 0.13 &    17.7 & P1173401, 3    & STIS: O4YN01020             \\
BI 173        & 13.00 & $-$0.14  & 7 & 0.16 & \phn7.5 & P1173201, 2    & FOS: Y25U0W01T              \\
\sk{-67}{191} & 13.46 & $-$0.21  & 3 & 0.10 & \phn8.2 & P1173101, 2    & FOS: Y25U0O01T              \\
\sk{-69}{124} & 12.81 & $-$0.18  & 6 & 0.10 & \phn9.0 & P1173601, 2    & FOS: Y25U1601T              \\ \\
BI 170        & 13.09 & $-$0.17  & 7 & 0.10 & \phn9.0 & P1173701       & FOS: Y25U1201T              \\
\sk{-66}{169} & 11.56 & $-$0.13  & 8 & 0.14 &    26.3 & P1173801       & {\iue}: SWP\,47601          \\
\sk{-68}{135} & 11.36 &\phs0.00  & 1 & 0.27 & \phn6.5 & P1173901       & {\iue}: SWP\,47594, 55216   \\
\sk{-65}{21}  & 12.02 & $-$0.16  & 4 & 0.11 &    16.5 & P1030901 -- 3  & {\iue}: SWP\,16604, 17891   \\
\sk{-67}{05}  & 11.34 & $-$0.12  & 1 & 0.15 &    25.0 & P1030703, 4    & {\iue}: SWP\,51851, 52010   \\
\enddata

\tablenotetext{a}{References for optical photometry.~
                  1 = \citealt{Ardeberg72};
                  2 = \citealt{Rousseau78};
                  3 = \citealt{Isserstedt79};
                  4 = \citealt{Isserstedt75};
                  5 = \citealt{Heydari91};
                  6 = \citealt{Isserstedt82};
                  7 = \citealt{Brunet75};
                  8 = \citealt{Fitzpatrick88}.
                  }
                  
\tablenotetext{b}{Flux observed by {\fuse} at 1150 {\AA} in units of $10^{-13}$ erg/s/cm$^2$/{\AA}.}

\end{deluxetable}

   % \ref{startab}   Properties of Targets             %
\begin{deluxetable}{lccrrcll}
\tabletypesize{\small}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Properties of FUV and UV Resonance Lines\label{atomtab}}
\tablehead{ \colhead{Ion}                                     &
            \colhead{Abundance\,\tablenotemark{a}}            &
            \colhead{I.P. Range\,\tablenotemark{b}}           &
            \colhead{$\lambda_{\rm blue}$\,\tablenotemark{c}} &
            \colhead{$\lambda_{\rm red} $\,\tablenotemark{d}} &
            \colhead{$\Delta v$\,\tablenotemark{e}}           &
            \colhead{$f_{\rm blue}$\,\tablenotemark{f}}       &
            \colhead{$f_{\rm red} $\,\tablenotemark{g}}       \\
            \colhead{}                                        &
            \colhead{}                                        &
            \colhead{(eV)}                                    &
            \colhead{(\AA)}                                   &
            \colhead{(\AA)}                                   &
            \colhead{(\kms)}                                  &
            \colhead{}                                        &
            \colhead{}                                         }

\startdata

\ion{C}{3}  & 8.55 &    24.383\,--\,47.887  &  977.020 & \multicolumn{1}{c}{\nodata} & \nodata & 0.759  & \multicolumn{1}{c}{\nodata} \\
\ion{C}{4}  & 8.55 &    47.887\,--\,64.492  & 1548.203 & 1550.777                    & \phn498 & 0.191  & 0.0952                      \\ \\
\ion{N}{3}  & 7.97 &    29.601\,--\,47.448  &  989.799 &  991.571\,\tablenotemark{h} & \phn537 & 0.123  & 0.122\,\tablenotemark{i}    \\
\ion{N}{5}  & 7.97 &    77.472\,--\,97.888  & 1238.821 & 1252.804                    & \phn964 & 0.156  & 0.078                       \\ \\
\ion{O}{6}  & 8.87 &   113.896\,--\,138.116 & 1031.926 & 1037.617                    &    1653 & 0.133  & 0.0659                      \\ \\
\ion{Si}{4} & 7.55 &    33.492\,--\,45.141  & 1393.755 & 1402.770                    &    1939 & 0.5140 & 0.2553                      \\ \\
\ion{P}{4}  & 5.57 &    30.18\,--\,51.37    &  950.657 & \multicolumn{1}{c}{\nodata} & \nodata & 1.560  & \multicolumn{1}{c}{\nodata} \\ 
\ion{P}{5}  & 5.57 &\phn51.37\,--\,65.023   & 1117.977 & 1128.008                    &    2690 & 0.473  & 0.234                       \\ \\
\ion{S}{4}  & 7.27 &    34.83\,--\,47.30    & 1062.664 & 1073.028\,\tablenotemark{h} &    2924 & 0.0400 & 0.0397\,\tablenotemark{i}   \\  
\ion{S}{6}  & 7.27 &\phn72.68\,--\,88.049   &  933.378 &  944.523                    &    3580 & 0.439  & 0.217                       \\

\enddata

\tablenotetext{a}{Solar-system abundances by number from the solar 
                  photosphere {\citep[C, N, O;][]{Grevesse93}} or 
                  meteorites {\citep[Si, P, S;][]{Anders89}}, expressed as  
                  $\log N / N_H  + 12.00$.
                  These values were uniformly scaled by 0.5 in order to 
                  obtain the abundances adopted for the LMC.}
                  
\tablenotetext{b}{The lower and upper ionization potentials for the ion 
                  from \citealt{Moore70}.}

\tablenotetext{c}{Rest wavelength of the blue component of the doublet 
                  from \citealt{Morton91} or \citealt{Morton02}.}

\tablenotetext{d}{Rest wavelength of the red component of the doublet 
                  from \citealt{Morton91} or \citealt{Morton02}.}                 

\tablenotetext{e}{Separation of the doublet components expressed in {\kms}.}

\tablenotetext{f}{Oscillator strength for the blue component of the 
                  doublet from \citealt{Morton91} or \citealt{Morton02}.}

\tablenotetext{g}{Oscillator strength for the red component of the doublet
                  from \citealt{Morton91} or \citealt{Morton02}.}
                  
\tablenotetext{h}{The mean wavelength from two low-lying excited transitions 
                  connected to the ground state, weighted by their respective
                  oscillator strengths.}

\tablenotetext{i}{The sum for two low-lying transitions connected to the 
                  ground state, one of which is $\sim$10 times stronger than 
                  the other.}             

\end{deluxetable}
   % \ref{datatab}   Photometric Data                  %
\begin{deluxetable}{lcccccccccccccccccc}
\tabletypesize{\small}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Parameters of Photospheric Features\label{phototab}}
\tablehead{ \colhead{Name              } &
            \colhead{\ion{S}{6}        } &
            \colhead{\ion{N}{5}        } &
            \colhead{\ion{C}{4}        } &
            \colhead{\ion{P}{5}        } &
            \colhead{\ion{S}{4}        } &
            \colhead{\ion{Si}{4}       } &
            \colhead{\ion{C}{3}        } &
            \colhead{\ion{N}{3}        }   }

\startdata

\sk{-67}{211} & 3.0    ,    200   &  
                0.0    ,\phn\phn0 & 
                8.1    ,    300   &
               \nodata            &
               \nodata            &  
               \nodata            &
               \nodata            &
               \nodata              \\
\sk{-66}{172} & 0.0    ,\phn\phn0 & 
                2.0    ,    250   & 
                2.0    ,    250   &
               \nodata            &
               \nodata            &  
               \nodata            &
               \nodata            &
               \nodata              \\
\sk{-70}{91}  & 0.0    ,\phn\phn0 &
                0.0    ,\phn\phn0 & 
                4.0    ,    250   &
               \nodata            &
               \nodata            &
               \nodata            &
               \nodata            &
               \nodata             \\
\sk{-67}{166} & 3.0    ,    200   & 
                1.5    ,    149   & 
                1.0    ,    101   & 
                2.0    ,    200   & 
                0.0    ,\phn\phn0 & 
                3.0    ,    300   & 
                2.0    ,    200   & 
                6.0    ,    200     \\
\sk{-67}{167} & 5.0    ,    200   & 
                0.0    ,\phn\phn0 & 
                1.0    ,    101   & 
                2.0    ,    300   & 
                0.5    ,     98   & 
                1.0    ,    400   & 
                0.2    ,    101   &  
                2.0    ,    150     \\  \\
\sk{-67}{69}  & 2.0    ,    300   &
               \nodata            &
               \nodata            & 
                2.0    ,    300   &
               \nodata            &
               \nodata            &  
                2.0    ,    300   & 
                2.0    ,    300     \\
\sk{-71}{45}  & 0.0    ,\phn\phn0 & 
                2.0    ,    250   & 
                0.0    ,\phn\phn0 &
               \nodata            &
               \nodata            &
                2.0    ,    250   &
               \nodata            &
               \nodata              \\
\sk{-70}{69}  & 5.0    ,    200   & 
                3.0    ,    200   & 
                1.0    ,    200   &
               \nodata            &
               \nodata            &
               \nodata            &
               \nodata            &
               \nodata              \\
\sk{-70}{60}  & 0.0    ,\phn\phn0 & 
                0.0    ,\phn\phn0 & 
                2.0    ,    200   &
               \nodata            &
               \nodata            &
               \nodata            &
               \nodata            &
               \nodata              \\
\sk{-65}{22}  & 0.0    ,\phn\phn0 & 
                0.0    ,\phn\phn0 &  
                4.0    ,    200   & 
                2.0    ,    200   & 
                2.0    ,    201   & 
                4.0    ,    200   & 
                4.0    ,    200   & 
                2.0    ,    250     \\  \\
\sk{-67}{111} & 5.0    ,    300   & 
                4.0    ,    200   & 
                5.1    ,    200   &
                2.0    ,    250   & 
                1.0    ,    400   & 
                3.0    ,    200   & 
                5.0    ,    300   & 
                1.0    ,    300     \\
\sk{-66}{100} & 0.0    ,\phn\phn0 &
                5.0    ,    200   & 
                3.0    ,    200   & 
                5.0    ,    250   &
               \nodata            &
               \nodata            & 
                5.0    ,    250   & 
                5.0    ,    250     \\
\sk{-70}{115} & 0.0    ,\phn\phn0 &
               \nodata            &
               \nodata            & 
                5.0    ,    200   &
               \nodata            &
               \nodata            & 
                3.0    ,    200   & 
                3.0    ,    200     \\
BI 272        & 0.0    ,\phn\phn0 &
                0.0    ,\phn\phn0 &  
               \nodata            &
               \nodata            &
               \nodata            &
               \nodata            &
               \nodata            &
               \nodata             \\
BI 229        & 3.0    ,    200   &
                2.0    ,    200   & 
                3.0    ,    200   &
               \nodata            &
               \nodata            &  
               \nodata            &
               \nodata            &
               \nodata              \\  \\      
\sk{-67}{101} & 3.0    ,    300   & 
                0.0    ,\phn\phn0 & 
                4.0    ,    300   & 
                5.0    ,    300   &
               \nodata            &
                5.0    ,    300   & 
                5.0    ,    300   & 
                5.0    ,    300     \\
BI 173        & 2.0    ,    300   &
                0.0    ,\phn\phn0 & 
                0.0    ,\phn\phn0 & 
                3.0    ,    300   &
               \nodata            &
               \nodata            & 
                5.0    ,    300   & 
                5.0    ,    300     \\
\sk{-67}{191} & 0.0    ,\phn\phn0 & 
                2.0    ,    400   & 
                5.1    ,    200   & 
                3.0    ,    300   &
               \nodata            &
                2.0    ,    400   &
               \nodata            &
                3.0    ,    300     \\
\sk{-69}{124} & 0.0    ,\phn\phn0 &
               \nodata            &
                5.0    ,    300   &
               \nodata            & 
                5.1    ,    300   & 
                5.0    ,    300   &
                5.0    ,    300   & 
                5.0    ,    300     \\
BI 170        & 0.0    ,\phn\phn0 & 
                0.0    ,\phn\phn0 & 
                5.0    ,    300   & 
                5.0    ,    300   & 
                5.1    ,    300   & 
                3.0    ,    300   & 
                5.0    ,    300   & 
                5.0    ,    300     \\  \\
\sk{-66}{169} & 2.0    ,    300   & 
                0.0    ,\phn\phn0 & 
                5.0    ,    300   &
               \nodata            & 
                5.1    ,    300   & 
                5.0    ,    300   &
               \nodata            &
               \nodata            \\
\sk{-68}{135} &\nodata            & 
                0.0    ,\phn\phn0 & 
                5.0    ,    300   &
               \nodata            & 
                5.1    ,    300   & 
                5.0    ,    300   &
               \nodata            &
               \nodata            \\
\sk{-65}{21}  & 0.0    ,\phn\phn0 & 
                0.0    ,\phn\phn0 & 
                4.0    ,    300   &
               \nodata            & 
                4.1    ,    300   & 
                4.0    ,    300   &
                4.0    ,    300   & 
                4.0    ,    300     \\
\sk{-67}{05}  & 0.0    ,\phn\phn0 &
                0.0    ,\phn\phn0 & 
                5.0    ,    300   &
               \nodata            & 
                5.1    ,    300   & 
                5.0    ,    300   & 
                5.0    ,    300   & 
                5.0    ,    300    \\  
                
\enddata

\tablecomments{
      The entries give the adopted values of $(\tau_0^B, v_G)$, with
      $v_G$ in {\kms}.  
      Zeros indicate a flat continuum;
      ellipsis indicate that the line was not fit.
      Flat continua were adopted for the {\ion{O}{6}} lines, with
      two exceptions: 
      (a) for {\sk{-67}{167}} we used $(\tau_0^B, v_G) = (4.9,~200)$;
      and 
      (b) for {\sk{-66}{169}} the {\ion{O}{6}} wind lines were not fit.
      }

\end{deluxetable}

   % \ref{phototab}  Derived Photospheric Parameters   %
\begin{deluxetable}{lcrrrrrrrrrr}
\tabletypesize{\small}
\tablecolumns{12}
\tablewidth{0pt}
\tablecaption{Measured Parameters of the Wind Velocity Law\label{veltab}}

\tablehead{ \colhead{Name                            }  &
            \colhead{\vinf                           }  &
            \colhead{$\beta$                         }  &
            \colhead{                                }  &           
            \colhead{                                }  &           
            \colhead{                                }  &
            \colhead{                                }  &
            \colhead{$w_D$\,\tablenotemark{a}        }  &       
            \colhead{                                }  &
            \colhead{                                }  &           
            \colhead{                                }  &
            \colhead{                                }  \\
            \colhead{                                }  &       
            \colhead{(\kms)                          }  &           
            \colhead{                                }  &           
            \colhead{ \ion{O}{6}                     }  &
            \colhead{ \ion{S}{6}                     }  &
            \colhead{ \ion{N}{5}                     }  &
            \colhead{ \ion{C}{4}                     }  &
            \colhead{ \ion{P}{5}                     }  &
            \colhead{ \ion{S}{4}                     }  &
            \colhead{ \ion{Si}{4}                    }  &
            \colhead{ \ion{C}{3}                     }  &
            \colhead{ \ion{N}{3}                     }    }

\startdata
\sk{-67}{211} & 3600   & 0.8 & 0.06  & 0.06  & 0.06  & 0.06  &\nodata&\nodata&\nodata&\nodata&\nodata\\
\sk{-66}{172} & 3100   & 1.0 & 0.08  & 0.08  & 0.10  & 0.08  &\nodata&\nodata&\nodata&\nodata&\nodata\\
\sk{-70}{91}  & 3150   & 1.0 & 0.05  & 0.06  & 0.10  & 0.06  &\nodata&\nodata&\nodata&\nodata&\nodata\\
\sk{-67}{166} & 1800   & 1.0 & 0.15  & 0.15  & 0.15  & 0.15  & 0.15  & 0.15  & 0.15  & 0.15  & 0.15  \\
\sk{-67}{167} & 2200   & 1.0 & 0.15  & 0.15  & 0.20  & 0.15  & 0.10  & 0.10  & 0.10  & 0.10  & 0.10  \\ \\
\sk{-67}{69}  & 2500   & 1.0 & 0.08  & 0.08  &\nodata&\nodata& 0.08  &\nodata&\nodata& 0.08  & 0.08  \\
\sk{-71}{45}  & 2500   & 0.8 & 0.08  & 0.08  & 0.08  & 0.08  &\nodata&\nodata& 0.08  &\nodata&\nodata\\
\sk{-70}{69}  & 2750   & 1.0 & 0.05  & 0.05  & 0.10  & 0.10  &\nodata&\nodata&\nodata&\nodata&\nodata\\
\sk{-70}{60}  & 2300   & 0.5 & 0.04  & 0.05  & 0.07  & 0.10  &\nodata&\nodata&\nodata&\nodata&\nodata\\
\sk{-65}{22}  & 1350   & 1.0 & 0.16  & 0.15  & 0.15  & 0.10  & 0.10  & 0.15  & 0.10  & 0.12  & 0.15  \\ \\
\sk{-67}{111} & 2000   & 1.0 & 0.10  & 0.10  & 0.10  & 0.10  & 0.10  & 0.03  & 0.10  & 0.10  & 0.10  \\
\sk{-66}{100} & 2075   & 0.8 & 0.08  & 0.07  & 0.10  & 0.10  & 0.10  &\nodata&\nodata& 0.07  & 0.07  \\
\sk{-70}{115} & 2200   & 1.0 & 0.06  & 0.04  &\nodata&\nodata& 0.06  &\nodata&\nodata& 0.06  & 0.06  \\
BI 272        & 3400   & 1.0 & 0.05  & 0.05  & 0.05  &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\\
BI 229        & 1950   & 1.0 & 0.05  & 0.10  & 0.10  & 0.05  &\nodata&\nodata&\nodata&\nodata&\nodata\\ \\
\sk{-67}{101} & 2300   & 1.0 & 0.10  & 0.10  & 0.10  & 0.10  & 0.10  &\nodata& 0.10  & 0.10  & 0.10  \\
BI 173        & 2850   & 0.7 & 0.10  & 0.10  & 0.10  & 0.10  & 0.10  &\nodata&\nodata& 0.10  & 0.10  \\
\sk{-67}{191} & 1950   & 1.0 & 0.10  & 0.10  & 0.10  & 0.10  & 0.10  &\nodata& 0.10  &\nodata& 0.10  \\
\sk{-69}{124} & 1600   & 1.0 & 0.20  & 0.15  &\nodata& 0.30  &\nodata& 0.20  & 0.30  & 0.20  & 0.20  \\
BI 170        & 1700   & 1.0 & 0.10  & 0.10  & 0.15  & 0.15  & 0.10  & 0.10  & 0.15  & 0.10  & 0.10  \\ \\
\sk{-66}{169} &\phn800 & 2.0 &\nodata& 0.10  & 0.20  & 0.10  &\nodata& 0.10  & 0.20  &\nodata&\nodata\\
\sk{-68}{135} & 1050   & 1.0 & 0.02  &\nodata& 0.05  & 0.03  &\nodata& 0.07  & 0.03  &\nodata&\nodata\\
\sk{-65}{21}  & 1700   & 1.0 & 0.10  & 0.10  & 0.10  & 0.10  &\nodata& 0.10  & 0.10  & 0.10  & 0.10  \\
\sk{-67}{05}  & 1400   & 1.0 & 0.05  & 0.05  & 0.05  & 0.05  &\nodata& 0.05  & 0.05  & 0.05  & 0.05  \\

\enddata

\tablenotetext{a}{Turbulent velocity, expressed in units of {\vinf}.}

\end{deluxetable}

   % \ref{veltab}    Derived Velocity Laws             %
\begin{deluxetable}{lccccc}
%\tabletypesize{}
%\rotate
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Comparison with Previous Determinations of 
               the Velocity Law\label{cfvlaw}} 
\tablehead{ \colhead{Name}                     &
            \colhead{Present Work}             &
	    \colhead{Haser\,\tablenotemark{a}} &
	    \colhead{PP\,\tablenotemark{b}   } &
            \colhead{PC\,\tablenotemark{c}   } &     
	    \colhead{Other}                     \\
	    \colhead{}                         &
	    \colhead{\vinf, $\beta$}           &	
	    \colhead{\vinf, $\beta$}           &
	    \colhead{\vinf, $\beta$}           &
	    \colhead{\vinf}                    &
	    \colhead{\vinf}                    }
            
\startdata

\sk{-67}{211} & 3600, 0.8 & 3750, 0.55 & \nodata   & \nodata & 3800\,\tablenotemark{d} \\
\sk{-66}{172} & 3100, 1.0 & 3250, 0.70 & \nodata   & 2950    & \nodata                 \\
\sk{-67}{166} & 1800, 1.0 & 1900, 0.70 & 2250, 1.1 & 1735    & 2020\,\tablenotemark{d} \\
\sk{-67}{167} & 2200, 1.0 & 2150, 0.70 & \nodata   & 2005    & \nodata                 \\
\sk{-70}{ 69} & 2750, 1.0 & 2600, 1.00 & \nodata   & \nodata & \nodata                 \\ \\
\sk{-70}{ 60} & 2300, 1.0 & \nodata    & \nodata   & 2150    & \nodata                 \\
\sk{-67}{111} & 2000, 1.0 & \nodata    & 2090, 0.7 & \nodata & 1800\,\tablenotemark{e} \\
\sk{-66}{100} & 2075, 1.0 & 2150, 0.70 & \nodata   & 1975    & \nodata                 \\ 
BI 229        & 1950, 1.0 & \nodata    & \nodata   & 1980    & \nodata                 \\
\sk{-67}{101} & 2300, 1.0 & \nodata    & \nodata   & 2005    & \nodata                 \\ \\
\sk{-67}{191} & 1950, 1.0 & \nodata    & \nodata   & 1750    & \nodata                 \\
\sk{-69}{124} & 1600, 1.0 & \nodata    & \nodata   & 1430    & \nodata                 \\
BI 170        & 1700, 1.0 & \nodata    & \nodata   & 1370    & \nodata                 \\
\sk{-65}{ 21} & 1700, 1.0 & 1700, 1.00 & \nodata   & 1330    & \nodata                 \\
\sk{-67}{ 05} & 1400, 1.0 & \nodata    & 1665, 0.7 & \nodata & \nodata                 \\

\enddata
\tablecomments{All values of {\vinf} are in {\kms}.} 
\tablenotetext{a}{\citealt{Haser95}; based on fits with an independent
                  wind-profile fitting technique.}
\tablenotetext{b}{\citealt{Patriarchi92}; based on fits with the SEI program
                  of \citealt{Lamers87}.}
\tablenotetext{c}{\citealt{Prinja98}; based measurements of the position of narrow
                   absorption components or the most blueshifted part of an extended
		   region of saturation (a ``black trough'').} 
\tablenotetext{d}{\citealt{Bernabeu89}; based on measurement of the maximum
                   velocity seen in absorption, usually called {$v_{\rm edge}$}.
		   This is now generally interpreted to be an overestimate of {\vinf}.}
\tablenotetext{e}{\citealt{Bianchi00}; based on fits with the 
                   SEI program of \citealt{Lamers87}. A value of
		   $\beta$ = 1 was derived.}		   		   

\end{deluxetable}
   % \ref{cfvlaw}    Compare to Previous Velocity Laws %
\begin{deluxetable}{crrrrrrrrr}
\tabletypesize{\small}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Measured Ion Fractions\label{fractions}}
\tablehead{ \colhead{$v/v_\infty$} &
\colhead{ \ion{C}{3} } &
\colhead{ \ion{N}{3} } &
\colhead{ \ion{Si}{4}} &
\colhead{ \ion{S}{4} } &
\colhead{ \ion{C}{4} } &
\colhead{ \ion{P}{5} } &
\colhead{ \ion{N}{5} } &
\colhead{ \ion{S}{6} } &
\colhead{ \ion{O}{6} } }
\startdata
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-67}{211}} \\
\hline \\
0.01 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.1~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>7~(-3)$ & $ 1.4~(-3)$ & $>4~(-4)$ \\ 0.05 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.2~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 2.9~(-3)$ & $>8~(-4)$ \\ 0.10 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.8~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>2~(-2)$ & $ 4.7~(-3)$ & $>1~(-3)$ \\ 0.15 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 9.1~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>3~(-2)$ & $ 5.1~(-3)$ & $>1~(-3)$ \\ 0.20 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>4~(-2)$ & $ 4.7~(-3)$ & $>2~(-3)$ \\ 0.25 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>5~(-2)$ & $ 3.7~(-3)$ & $>2~(-3)$ \\ 0.30 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>5~(-2)$ & $ 3.2~(-3)$ & $>3~(-3)$ \\ 0.35 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>6~(-2)$ & $ 2.4~(-3)$ & $>3~(-3)$ \\ 0.40 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.8~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>7~(-2)$ & $ 1.8~(-3)$ & $>3~(-3)$ \\ 0.45 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>7~(-2)$ & $ 2.0~(-3)$ & $>4~(-3)$ \\ 0.50 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>8~(-2)$ & $ 1.5~(-3)$ & $>4~(-3)$ \\ 0.55 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>2~(-2)$ & $ 1.7~(-3)$ & $>4~(-3)$ \\ 0.60 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.8~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>2~(-2)$ & $ 1.4~(-3)$ & $>5~(-3)$ \\ 0.65 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>3~(-2)$ & $ 1.5~(-3)$ & $>5~(-3)$ \\ 0.70 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>2~(-2)$ & $ 1.2~(-3)$ & $>5~(-3)$ \\ 0.75 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 1.2~(-3)$ & $>5~(-3)$ \\ 0.80 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 6.0~(-3)$ & $ 1.3~(-3)$ & $>4~(-3)$ \\ 0.85
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 7.0~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 6.2~(-3)$ & $ 9.1~(-4)$ & $>3~(-3)$ \\ 0.90
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 7.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 5.2~(-3)$ & $ 9.5~(-4)$ & $ 1.8~(-3)$ \\
0.95 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 7.6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 5.4~(-3)$ & $ 5.0~(-4)$ & $ 9.5~(-4)$ \\
1.00 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 7.9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 5.6~(-3)$ & $ 5.2~(-4)$ & $ 9.8~(-4)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-66}{172}} \\
\hline \\
0.01 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.7~(-6)$ &
\multicolumn{1}{c}{\nodata} & $>6~(-4)$ & $ 1.4~(-4)$ & $>4~(-5)$ \\ 0.05 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.8~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $ 6.8~(-4)$ & $>2~(-4)$ \\ 0.10 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.7~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>5~(-3)$ & $ 1.4~(-3)$ & $>4~(-4)$ \\ 0.15 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.5~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>8~(-3)$ & $ 2.0~(-3)$ & $>6~(-4)$ \\ 0.20 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 7.3~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 2.7~(-3)$ & $>9~(-4)$ \\ 0.25 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 1.7~(-3)$ & $>1~(-3)$ \\ 0.30 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 2.0~(-3)$ & $ 1.2~(-3)$ \\ 0.35
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 1.9~(-3)$ & $ 1.4~(-3)$ \\ 0.40
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 2.2~(-3)$ & $ 1.0~(-3)$ \\ 0.45
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 1.5~(-3)$ & $ 1.2~(-3)$ \\ 0.50
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 1.7~(-3)$ & $ 6.4~(-4)$ \\ 0.55
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 1.9~(-3)$ & $ 7.1~(-4)$ \\ 0.60
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 2.0~(-3)$ & $ 7.7~(-4)$ \\ 0.65
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.0~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 2.2~(-3)$ & $ 8.4~(-4)$ \\ 0.70
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 2.4~(-3)$ & $ 9.0~(-4)$ \\ 0.75
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 1.0~(-3)$ & $ 5.8~(-4)$ \\ 0.80
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 7.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 5.9~(-3)$ & $ 1.1~(-3)$ & $ 6.2~(-4)$ \\
0.85 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.0~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 6.3~(-3)$ & $ 1.2~(-3)$ & $ 6.6~(-4)$ \\
0.90 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 9.9~(-3)$ & $ 6.1~(-4)$ & $ 5.8~(-4)$ \\
0.95 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.0~(-2)$ & $ 6.4~(-4)$ & $ 8.3~(-4)$ \\
1.00 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.5~(-3)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 6.8~(-4)$ & $ 2.6~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-70}{91}} \\
\hline \\
0.01 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.1~(-6)$ &
\multicolumn{1}{c}{\nodata} & $>4~(-4)$ & $ 4.3~(-4)$ & $>6~(-5)$ \\ 0.05 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.6~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>2~(-3)$ & $ 1.8~(-3)$ & $>2~(-4)$ \\ 0.10 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.1~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $ 2.8~(-3)$ & $>4~(-4)$ \\ 0.15 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 7.7~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>4~(-3)$ & $ 3.2~(-3)$ & $ 6.1~(-4)$ \\ 0.20
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.0~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $ 3.1~(-3)$ & $ 7.0~(-4)$ \\ 0.25
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $ 2.8~(-3)$ & $ 7.8~(-4)$ \\ 0.30
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.5~(-3)$ & $ 2.6~(-3)$ & $ 8.1~(-4)$ \\
0.35 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.8~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 2.7~(-3)$ & $ 2.5~(-3)$ & $ 8.0~(-4)$ \\
0.40 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 2.3~(-3)$ & $ 2.6~(-3)$ & $ 8.1~(-4)$ \\
0.45 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.2~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ & $ 2.6~(-3)$ & $ 8.5~(-4)$ \\
0.50 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ & $ 2.5~(-3)$ & $ 8.1~(-4)$ \\
0.55 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ & $ 2.7~(-3)$ & $ 8.9~(-4)$ \\
0.60 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.9~(-3)$ & $ 2.6~(-3)$ & $ 8.1~(-4)$ \\
0.65 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 2.3~(-3)$ & $ 2.8~(-3)$ & $ 8.8~(-4)$ \\
0.70 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 2.7~(-3)$ & $ 2.5~(-3)$ & $ 8.5~(-4)$ \\
0.75 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 2.9~(-3)$ & $ 2.1~(-3)$ & $ 7.6~(-4)$ \\
0.80 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.7~(-3)$ & $ 2.3~(-3)$ & $ 8.1~(-4)$ \\
0.85 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.8~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.9~(-3)$ & $ 1.8~(-3)$ & $ 6.9~(-4)$ \\
0.90 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 4.2~(-3)$ & $ 1.9~(-3)$ & $ 6.7~(-4)$ \\
0.95 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 4.4~(-3)$ & $ 2.0~(-3)$ & $ 6.4~(-4)$ \\
1.00 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 4.6~(-3)$ & $ 2.1~(-3)$ & $ 6.7~(-4)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-67}{166}} \\
\hline \\
0.01 & $ 8.1~(-8)$ & $ 5.7~(-6)$ & $ 2.8~(-6)$ & $ 1.1~(-5)$ & $>6~(-6)$ &
$ 1.7~(-3)$ & $>6~(-5)$ & $ 6.3~(-5)$ & $ 3.8~(-6)$ \\ 0.05 & $ 4.1~(-7)$ &
$ 2.9~(-5)$ & $ 1.4~(-5)$ & $ 5.5~(-5)$ & $>3~(-5)$ & $ 8.4~(-3)$ &
$>3~(-4)$ & $ 3.1~(-4)$ & $ 1.9~(-5)$ \\ 0.10 & $ 8.2~(-7)$ & $ 5.7~(-5)$ &
$ 2.8~(-5)$ & $ 1.1~(-4)$ & $>6~(-5)$ & $ 1.7~(-2)$ & $>6~(-4)$ & $
6.3~(-4)$ & $ 2.7~(-5)$ \\ 0.15 & $ 1.2~(-6)$ & $ 8.6~(-5)$ & $ 4.2~(-5)$ &
$ 1.7~(-4)$ & $>9~(-5)$ & $ 1.5~(-2)$ & $>9~(-4)$ & $ 9.4~(-4)$ & $
4.1~(-5)$ \\ 0.20 & $ 1.6~(-6)$ & $ 1.1~(-4)$ & $ 5.5~(-5)$ & $ 2.2~(-4)$ &
$>1~(-4)$ & $ 2.0~(-2)$ & $>1~(-3)$ & $ 1.3~(-3)$ & $ 4.3~(-5)$ \\ 0.25 & $
2.0~(-6)$ & $ 2.9~(-4)$ & $ 6.9~(-5)$ & $ 2.8~(-4)$ & $>1~(-4)$ & $
2.1~(-2)$ & $>1~(-3)$ & $ 1.4~(-3)$ & $ 5.4~(-5)$ \\ 0.30 & $ 2.4~(-6)$ & $
3.4~(-4)$ & $ 8.3~(-5)$ & $ 3.3~(-4)$ & $>1~(-4)$ & $ 2.5~(-2)$ & $>1~(-3)$
& $ 1.7~(-3)$ & $ 4.9~(-5)$ \\ 0.35 & $ 2.9~(-6)$ & $ 8.0~(-4)$ & $
9.7~(-5)$ & $ 3.9~(-4)$ & $>2~(-4)$ & $ 2.4~(-2)$ & $>2~(-3)$ & $ 2.0~(-3)$
& $ 5.7~(-5)$ \\ 0.40 & $ 3.3~(-6)$ & $ 1.4~(-3)$ & $ 1.1~(-4)$ & $
6.7~(-4)$ & $>2~(-4)$ & $ 2.7~(-2)$ & $>2~(-3)$ & $ 2.3~(-3)$ & $ 5.2~(-5)$
\\ 0.45 & $ 5.5~(-6)$ & $>2~(-3)$ & $ 1.4~(-4)$ & $ 7.5~(-4)$ & $>2~(-4)$ &
$ 3.0~(-2)$ & $>2~(-3)$ & $ 2.1~(-3)$ & $ 5.9~(-5)$ \\ 0.50 & $ 8.2~(-6)$ &
$>2~(-3)$ & $ 1.6~(-4)$ & $ 1.4~(-3)$ & $>3~(-4)$ & $ 3.4~(-2)$ & $>3~(-3)$
& $ 2.3~(-3)$ & $ 6.5~(-5)$ \\ 0.55 & $ 1.1~(-5)$ & $>2~(-3)$ & $ 2.2~(-4)$
& $ 1.5~(-3)$ & $>3~(-4)$ & $ 3.7~(-2)$ & $>3~(-3)$ & $ 2.2~(-3)$ & $
7.2~(-5)$ \\ 0.60 & $ 1.5~(-5)$ & $>3~(-3)$ & $ 2.4~(-4)$ & $ 3.3~(-3)$ &
$>3~(-4)$ & $ 4.1~(-2)$ & $>3~(-3)$ & $ 2.4~(-3)$ & $ 7.8~(-5)$ \\ 0.65 & $
2.1~(-5)$ & $>3~(-3)$ & $ 3.1~(-4)$ & $ 3.6~(-3)$ & $>4~(-4)$ & $ 4.4~(-2)$
& $>4~(-3)$ & $ 1.9~(-3)$ & $ 9.9~(-5)$ \\ 0.70 & $ 3.7~(-5)$ & $>4~(-3)$ &
$ 3.3~(-4)$ & $ 3.9~(-3)$ & $>4~(-4)$ & $ 4.7~(-2)$ & $>4~(-3)$ & $
2.0~(-3)$ & $ 1.1~(-4)$ \\ 0.75 & $ 4.6~(-5)$ & $>4~(-3)$ & $ 4.5~(-4)$ & $
4.2~(-3)$ & $>4~(-4)$ & $ 5.1~(-2)$ & $>4~(-3)$ & $ 2.1~(-3)$ & $ 1.1~(-4)$
\\ 0.80 & $ 4.9~(-5)$ & $>4~(-3)$ & $ 4.8~(-4)$ & $ 4.4~(-3)$ & $>4~(-4)$ &
$ 5.4~(-2)$ & $>4~(-3)$ & $ 1.1~(-3)$ & $ 1.2~(-4)$ \\ 0.85 & $ 4.9~(-5)$ &
$>4~(-3)$ & $ 6.7~(-4)$ & $ 4.7~(-3)$ & $>5~(-4)$ & $ 4.3~(-2)$ & $>5~(-3)$
& $ 1.2~(-3)$ & $ 1.2~(-4)$ \\ 0.90 & $ 4.4~(-5)$ & $ 3.1~(-3)$ & $
7.1~(-4)$ & $ 5.0~(-3)$ & $>5~(-4)$ & $ 3.0~(-2)$ & $>5~(-3)$ & $ 7.7~(-4)$
& $ 1.2~(-4)$ \\ 0.95 & $ 3.9~(-5)$ & $ 2.2~(-3)$ & $ 9.4~(-4)$ & $
5.3~(-3)$ & $>5~(-4)$ & $ 3.2~(-2)$ & $>5~(-3)$ & $ 8.1~(-4)$ & $ 1.2~(-4)$
\\ 1.00 & $ 2.0~(-5)$ & $ 1.1~(-3)$ & $ 9.9~(-4)$ & $ 5.5~(-3)$ & $>6~(-4)$
& $ 3.4~(-2)$ & $>6~(-3)$ & $ 5.7~(-4)$ & $ 1.3~(-4)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-67}{167}} \\
\hline \\
0.01 & $ 2.2~(-7)$ & $ 6.2~(-6)$ & $ 3.5~(-6)$ & $ 2.0~(-5)$ & $>1~(-5)$ &
$ 1.2~(-3)$ & $>1~(-4)$ & $ 1.0~(-4)$ & $>2~(-5)$ \\ 0.05 & $ 1.1~(-6)$ & $
3.1~(-5)$ & $ 1.8~(-5)$ & $ 9.9~(-5)$ & $>9~(-5)$ & $ 6.1~(-3)$ & $>5~(-4)$
& $ 5.1~(-4)$ & $>1~(-4)$ \\ 0.10 & $ 2.2~(-6)$ & $ 6.2~(-5)$ & $ 3.6~(-5)$
& $ 2.0~(-4)$ & $>1~(-4)$ & $ 1.2~(-2)$ & $>1~(-3)$ & $ 1.0~(-3)$ &
$>2~(-4)$ \\ 0.15 & $ 3.3~(-6)$ & $ 9.3~(-5)$ & $ 5.3~(-5)$ & $ 3.0~(-4)$ &
$>2~(-4)$ & $ 1.8~(-2)$ & $>1~(-3)$ & $ 1.5~(-3)$ & $>3~(-4)$ \\ 0.20 & $
4.4~(-6)$ & $ 1.2~(-4)$ & $ 7.1~(-5)$ & $ 4.0~(-4)$ & $>3~(-4)$ & $
2.4~(-2)$ & $>2~(-3)$ & $ 2.1~(-3)$ & $>4~(-4)$ \\ 0.25 & $ 7.3~(-6)$ & $
1.5~(-4)$ & $ 8.9~(-5)$ & $ 5.0~(-4)$ & $>4~(-4)$ & $ 3.0~(-2)$ & $>2~(-3)$
& $ 2.6~(-3)$ & $>5~(-4)$ \\ 0.30 & $ 8.8~(-6)$ & $ 1.9~(-4)$ & $ 1.1~(-4)$
& $ 6.0~(-4)$ & $>5~(-4)$ & $ 2.9~(-2)$ & $>3~(-3)$ & $ 3.1~(-3)$ &
$>6~(-4)$ \\ 0.35 & $ 1.0~(-5)$ & $ 2.2~(-4)$ & $ 1.2~(-4)$ & $ 7.0~(-4)$ &
$>6~(-4)$ & $ 3.4~(-2)$ & $>3~(-3)$ & $ 3.6~(-3)$ & $>7~(-4)$ \\ 0.40 & $
1.2~(-5)$ & $ 2.5~(-4)$ & $ 2.1~(-4)$ & $ 8.0~(-4)$ & $>7~(-4)$ & $
2.9~(-2)$ & $>4~(-3)$ & $ 4.1~(-3)$ & $>8~(-4)$ \\ 0.45 & $ 1.3~(-5)$ & $
2.8~(-4)$ & $ 2.4~(-4)$ & $ 1.8~(-3)$ & $>8~(-4)$ & $ 3.3~(-2)$ & $>5~(-3)$
& $ 3.2~(-3)$ & $>9~(-4)$ \\ 0.50 & $ 1.8~(-5)$ & $ 5.1~(-4)$ & $ 3.6~(-4)$
& $ 2.0~(-3)$ & $>9~(-4)$ & $ 3.6~(-2)$ & $>5~(-3)$ & $ 3.6~(-3)$ &
$>1~(-3)$ \\ 0.55 & $ 2.0~(-5)$ & $ 5.7~(-4)$ & $ 3.9~(-4)$ & $ 2.2~(-3)$ &
$>1~(-3)$ & $ 4.0~(-2)$ & $>6~(-3)$ & $ 2.8~(-3)$ & $>1~(-3)$ \\ 0.60 & $
4.4~(-5)$ & $ 1.2~(-3)$ & $ 4.3~(-4)$ & $ 2.4~(-3)$ & $>1~(-3)$ & $
4.4~(-2)$ & $>6~(-3)$ & $ 3.1~(-3)$ & $>1~(-3)$ \\ 0.65 & $ 4.8~(-5)$ & $
1.3~(-3)$ & $ 6.9~(-4)$ & $ 3.9~(-3)$ & $>1~(-3)$ & $ 4.7~(-2)$ & $>7~(-3)$
& $ 2.7~(-3)$ & $ 7.7~(-4)$ \\ 0.70 & $ 7.7~(-5)$ & $ 2.2~(-3)$ & $
7.5~(-4)$ & $ 4.2~(-3)$ & $>1~(-3)$ & $ 5.1~(-2)$ & $>7~(-3)$ & $ 2.9~(-3)$
& $ 8.3~(-4)$ \\ 0.75 & $>2~(-4)$ & $ 3.1~(-3)$ & $ 8.0~(-4)$ & $ 4.5~(-3)$
& $>1~(-3)$ & $ 5.5~(-2)$ & $>8~(-3)$ & $ 2.3~(-3)$ & $ 8.8~(-4)$ \\ 0.80 &
$>2~(-4)$ & $ 3.3~(-3)$ & $ 8.5~(-4)$ & $ 4.8~(-3)$ & $>1~(-3)$ & $
5.8~(-2)$ & $>8~(-3)$ & $ 2.5~(-3)$ & $ 9.4~(-4)$ \\ 0.85 & $>3~(-4)$ & $
3.5~(-3)$ & $ 9.1~(-4)$ & $ 8.5~(-3)$ & $>1~(-3)$ & $ 6.2~(-2)$ & $>9~(-3)$
& $ 2.6~(-3)$ & $ 1.0~(-3)$ \\ 0.90 & $>4~(-4)$ & $ 3.7~(-3)$ & $ 9.0~(-4)$
& $ 9.0~(-3)$ & $>1~(-3)$ & $ 6.5~(-2)$ & $>1~(-2)$ & $ 2.8~(-3)$ & $
1.1~(-3)$ \\ 0.95 & $>6~(-4)$ & $ 3.9~(-3)$ & $ 8.1~(-4)$ & $ 9.5~(-3)$ &
$>1~(-3)$ & $ 6.9~(-2)$ & $>1~(-2)$ & $ 2.9~(-3)$ & $ 1.1~(-3)$ \\ 1.00 &
$>7~(-4)$ & $ 4.1~(-3)$ & $ 7.1~(-4)$ & $ 9.9~(-3)$ & $>1~(-3)$ & $
7.3~(-2)$ & $>1~(-2)$ & $ 3.1~(-3)$ & $ 1.2~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-67}{69}} \\
\hline \\
0.01 & $ 1.9~(-7)$ & $ 5.4~(-5)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.7~(-4)$ & $ 1.8~(-5)$ \\ 0.05 & $
9.6~(-7)$ & $ 2.7~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.3~(-3)$ & $ 8.9~(-5)$ \\ 0.10 & $
1.9~(-6)$ & $ 5.4~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.3~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.7~(-3)$ & $ 1.8~(-4)$ \\ 0.15 & $
2.9~(-6)$ & $ 8.1~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.9~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.8~(-3)$ & $ 2.7~(-4)$ \\ 0.20 & $
3.8~(-6)$ & $ 1.1~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.5~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 3.8~(-3)$ & $ 3.6~(-4)$ \\ 0.25 & $
4.8~(-6)$ & $ 1.4~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.2~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 3.4~(-3)$ & $ 4.5~(-4)$ \\ 0.30 & $
1.2~(-5)$ & $ 1.6~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.8~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 4.0~(-3)$ & $ 5.4~(-4)$ \\ 0.35 & $
1.3~(-5)$ & $ 1.9~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.5~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 3.8~(-3)$ & $ 6.3~(-4)$ \\ 0.40 & $
1.5~(-5)$ & $ 2.2~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.1~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 4.3~(-3)$ & $ 7.2~(-4)$ \\ 0.45 & $
1.7~(-5)$ & $ 2.4~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.7~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 3.6~(-3)$ & $ 8.1~(-4)$ \\ 0.50 & $
1.9~(-5)$ & $ 2.7~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.4~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 4.0~(-3)$ & $ 8.9~(-4)$ \\ 0.55 & $
2.1~(-5)$ & $ 3.0~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 7.0~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 3.0~(-3)$ & $ 9.8~(-4)$ \\ 0.60 & $
3.5~(-5)$ & $ 2.6~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.7~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 3.2~(-3)$ & $ 1.1~(-3)$ \\ 0.65 & $
3.7~(-5)$ & $ 2.5~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.2~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ & $ 1.2~(-3)$ \\ 0.70 & $
4.0~(-5)$ & $ 1.9~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.5~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 1.9~(-3)$ & $ 1.3~(-3)$ \\ 0.75 & $
5.8~(-5)$ & $ 1.6~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.8~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ & $ 1.3~(-3)$ \\ 0.80 & $
6.2~(-5)$ & $ 1.7~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.1~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 1.3~(-3)$ & $ 1.4~(-3)$ \\ 0.85 & $
1.1~(-4)$ & $ 1.4~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.7~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 9.1~(-4)$ & $ 1.5~(-3)$ \\ 0.90 & $
1.7~(-4)$ & $ 9.7~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.9~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 9.7~(-4)$ & $ 1.6~(-3)$ \\ 0.95 & $
1.8~(-4)$ & $ 5.1~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.0~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 5.1~(-4)$ & $ 1.7~(-3)$ \\ 1.00 & $
1.9~(-4)$ & $ 5.4~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.2~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 5.4~(-4)$ & $ 1.8~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-71}{45}} \\
\hline \\
0.01 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $
1.8~(-5)$ & \multicolumn{1}{c}{\nodata} & $>8~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>5~(-4)$ & $ 2.6~(-4)$ & $>8~(-5)$ \\ 0.05 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.6~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & $ 5.2~(-4)$ & $>1~(-4)$ \\ 0.10 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 5.9~(-5)$ & \multicolumn{1}{c}{\nodata} &
$>2~(-4)$ & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $ 8.5~(-4)$ &
$>2~(-4)$ \\ 0.15 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 8.0~(-5)$ & \multicolumn{1}{c}{\nodata} &
$>3~(-4)$ & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ & $ 1.1~(-3)$ &
$>2~(-4)$ \\ 0.20 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 9.8~(-5)$ & \multicolumn{1}{c}{\nodata} &
$>4~(-4)$ & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ & $ 1.4~(-3)$ &
$>3~(-4)$ \\ 0.25 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>5~(-4)$ & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $ 1.7~(-3)$ &
$>3~(-4)$ \\ 0.30 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.3~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>6~(-4)$ & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $ 1.9~(-3)$ &
$>3~(-4)$ \\ 0.35 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.5~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>7~(-4)$ & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ & $ 2.1~(-3)$ &
$>3~(-4)$ \\ 0.40 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.6~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>8~(-4)$ & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ & $ 1.8~(-3)$ & $
3.4~(-4)$ \\ 0.45 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.8~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>8~(-4)$ & \multicolumn{1}{c}{\nodata} & $>5~(-3)$ & $ 1.3~(-3)$ & $
3.1~(-4)$ \\ 0.50 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.9~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>9~(-4)$ & \multicolumn{1}{c}{\nodata} & $>5~(-3)$ & $ 1.0~(-3)$ & $
2.3~(-4)$ \\ 0.55 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 2.1~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>6~(-3)$ & $ 7.5~(-4)$ & $
2.5~(-4)$ \\ 0.60 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 2.2~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>6~(-3)$ & $ 4.0~(-4)$ & $
2.7~(-4)$ \\ 0.65 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 2.4~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>6~(-3)$ &
\multicolumn{1}{c}{---} & $ 2.8~(-4)$ \\ 0.70 & \multicolumn{1}{c}{\nodata}
& \multicolumn{1}{c}{\nodata} & $ 2.5~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>7~(-3)$ &
\multicolumn{1}{c}{---} & $ 3.0~(-4)$ \\ 0.75 & \multicolumn{1}{c}{\nodata}
& \multicolumn{1}{c}{\nodata} & $ 2.6~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>7~(-3)$ &
\multicolumn{1}{c}{---} & $ 3.1~(-4)$ \\ 0.80 & \multicolumn{1}{c}{\nodata}
& \multicolumn{1}{c}{\nodata} & $ 2.4~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>8~(-3)$ &
\multicolumn{1}{c}{---} & $ 3.3~(-4)$ \\ 0.85 & \multicolumn{1}{c}{\nodata}
& \multicolumn{1}{c}{\nodata} & $ 1.8~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>8~(-3)$ &
\multicolumn{1}{c}{---} & $ 3.5~(-4)$ \\ 0.90 & \multicolumn{1}{c}{\nodata}
& \multicolumn{1}{c}{\nodata} & $ 1.1~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>7~(-3)$ &
\multicolumn{1}{c}{---} & $ 3.6~(-4)$ \\ 0.95 & \multicolumn{1}{c}{\nodata}
& \multicolumn{1}{c}{\nodata} & $ 7.8~(-5)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>6~(-3)$ &
\multicolumn{1}{c}{---} & $ 3.8~(-4)$ \\ 1.00 & \multicolumn{1}{c}{\nodata}
& \multicolumn{1}{c}{\nodata} & $ 4.1~(-5)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>6~(-3)$ &
\multicolumn{1}{c}{---} & $ 3.9~(-4)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-70}{69}} \\
\hline \\
0.01 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>6~(-4)$ & $>4~(-3)$ & $>7~(-4)$ \\ 0.05 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $>2~(-2)$ & $>3~(-3)$ \\ 0.10 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 8.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>6~(-3)$ & $>4~(-2)$ & $>7~(-3)$ \\ 0.15 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $>9~(-3)$ & $>4~(-2)$ & $>8~(-3)$ \\ 0.20 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 3.6~(-2)$ & $>1~(-2)$ \\ 0.25 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.6~(-3)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 3.0~(-2)$ & $>1~(-2)$ \\ 0.30 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.5~(-3)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $ 1.8~(-2)$ & $>1~(-2)$ \\ 0.35 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ &
\multicolumn{1}{c}{\nodata} & $>2~(-2)$ & $ 1.1~(-2)$ & $>1~(-2)$ \\ 0.40 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.0~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.0~(-2)$ & $ 9.7~(-3)$ & $>1~(-2)$ \\ 0.45
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.8~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.2~(-2)$ & $ 6.8~(-3)$ & $>1~(-2)$ \\ 0.50
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.0~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.1~(-2)$ & $ 4.6~(-3)$ & $>1~(-2)$ \\ 0.55
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.8~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.3~(-2)$ & $ 3.3~(-3)$ & $ 7.9~(-3)$ \\
0.60 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.0~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.0~(-2)$ & $ 1.8~(-3)$ & $ 5.2~(-3)$ \\
0.65 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.5~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.6~(-2)$ & \multicolumn{1}{c}{---} & $
4.7~(-3)$ \\ 0.70 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.6~(-3)$ & \multicolumn{1}{c}{\nodata} & $
1.2~(-2)$ & \multicolumn{1}{c}{---} & $ 4.0~(-3)$ \\ 0.75 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-2)$ & \multicolumn{1}{c}{---} & $
4.3~(-3)$ \\ 0.80 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.0~(-3)$ & \multicolumn{1}{c}{\nodata} & $
6.6~(-3)$ & \multicolumn{1}{c}{---} & $ 4.6~(-3)$ \\ 0.85 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 5.8~(-3)$ & \multicolumn{1}{c}{---} & $
4.9~(-3)$ \\ 0.90 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ & \multicolumn{1}{c}{\nodata} & $
4.9~(-3)$ & \multicolumn{1}{c}{---} & $ 1.1~(-2)$ \\ 0.95 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 4.7~(-3)$ & \multicolumn{1}{c}{---} & $
1.4~(-2)$ \\ 1.00 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 9.8~(-4)$ & \multicolumn{1}{c}{\nodata} & $
1.7~(-3)$ & \multicolumn{1}{c}{---} & $>2~(-2)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-70}{60}} \\
\hline \\
0.01 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.7~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 1.3~(-1)$ & $>8~(-1)$ & $>7~(-2)$ \\ 0.05 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-2)$ & $>8~(-2)$ & $>7~(-3)$ \\ 0.10 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.9~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.5~(-2)$ & $>5~(-2)$ & $>6~(-3)$ \\ 0.15 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.8~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-2)$ & $ 4.0~(-2)$ & $>5~(-3)$ \\ 0.20
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.8~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-2)$ & $ 3.1~(-2)$ & $ 4.5~(-3)$ \\
0.25 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.8~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-2)$ & $ 2.3~(-2)$ & $ 3.7~(-3)$ \\
0.30 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.0~(-2)$ & $ 1.5~(-2)$ & $ 3.3~(-3)$ \\
0.35 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.0~(-2)$ & $ 1.2~(-2)$ & $ 2.9~(-3)$ \\
0.40 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 9.7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.0~(-2)$ & $ 7.7~(-3)$ & $ 2.5~(-3)$ \\
0.45 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 8.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 8.1~(-3)$ & $ 3.8~(-3)$ & $ 2.2~(-3)$ \\
0.50 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 8.1~(-3)$ & $ 3.0~(-3)$ & $ 1.8~(-3)$ \\
0.55 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 6.9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 6.8~(-3)$ & $ 2.3~(-3)$ & $ 1.6~(-3)$ \\
0.60 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 6.8~(-3)$ & $ 1.5~(-3)$ & $ 1.4~(-3)$ \\
0.65 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 4.5~(-3)$ & $ 7.6~(-4)$ & $ 1.3~(-3)$ \\
0.70 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 4.5~(-3)$ & $ 7.6~(-4)$ & $ 1.1~(-3)$ \\
0.75 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.6~(-3)$ & $ 7.6~(-4)$ & $ 8.6~(-4)$ \\
0.80 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.6~(-3)$ & $ 7.6~(-4)$ & $ 6.5~(-4)$ \\
0.85 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.6~(-3)$ & $ 3.8~(-4)$ & $ 5.9~(-4)$ \\
0.90 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.6~(-3)$ & $ 3.8~(-4)$ & $ 1.6~(-3)$ \\
0.95 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 8.8~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.6~(-3)$ & $ 1.5~(-4)$ & $>5~(-3)$ \\ 1.00
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 8.9~(-3)$ & $ 1.5~(-4)$ & $ 3.6~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-65}{22}} \\
\hline \\
0.01 & $ 2.8~(-7)$ & $>4~(-5)$ & $>4~(-5)$ & $ 9.2~(-5)$ & $>1~(-5)$ & $
2.8~(-3)$ & $>6~(-5)$ & $ 4.0~(-5)$ & $ 1.5~(-6)$ \\ 0.05 & $ 1.4~(-6)$ &
$>2~(-4)$ & $>2~(-4)$ & $ 4.6~(-4)$ & $>5~(-5)$ & $ 1.4~(-2)$ & $>3~(-4)$ &
$ 2.0~(-4)$ & $ 7.6~(-6)$ \\ 0.10 & $ 2.8~(-6)$ & $>4~(-4)$ & $>4~(-4)$ & $
9.3~(-4)$ & $>1~(-4)$ & $ 2.8~(-2)$ & $>6~(-4)$ & $ 4.0~(-4)$ & $ 1.4~(-5)$
\\ 0.15 & $ 4.3~(-6)$ & $>6~(-4)$ & $>6~(-4)$ & $ 1.4~(-3)$ & $>1~(-4)$ & $
4.2~(-2)$ & $>9~(-4)$ & $ 6.0~(-4)$ & $ 2.0~(-5)$ \\ 0.20 & $ 5.7~(-6)$ &
$>8~(-4)$ & $>8~(-4)$ & $ 1.9~(-3)$ & $>2~(-4)$ & $ 5.6~(-2)$ & $>1~(-3)$ &
$ 8.0~(-4)$ & $ 2.3~(-5)$ \\ 0.25 & $ 7.1~(-6)$ & $>1~(-3)$ & $>1~(-3)$ & $
2.3~(-3)$ & $>2~(-4)$ & $ 5.3~(-2)$ & $>1~(-3)$ & $ 9.9~(-4)$ & $ 2.8~(-5)$
\\ 0.30 & $ 8.5~(-6)$ & $>1~(-3)$ & $>1~(-3)$ & $ 2.8~(-3)$ & $>3~(-4)$ & $
4.5~(-2)$ & $>1~(-3)$ & $ 1.2~(-3)$ & $ 2.7~(-5)$ \\ 0.35 & $ 1.5~(-5)$ &
$>2~(-3)$ & $>1~(-3)$ & $ 3.2~(-3)$ & $>3~(-4)$ & $ 4.1~(-2)$ & $>2~(-3)$ &
$ 1.1~(-3)$ & $ 3.2~(-5)$ \\ 0.40 & $ 1.7~(-5)$ & $>3~(-3)$ & $>1~(-3)$ & $
3.7~(-3)$ & $>4~(-4)$ & $ 3.8~(-2)$ & $>2~(-3)$ & $ 1.1~(-3)$ & $ 2.7~(-5)$
\\ 0.45 & $ 2.6~(-5)$ & $>3~(-3)$ & $>1~(-3)$ & $ 4.2~(-3)$ & $>4~(-4)$ & $
3.4~(-2)$ & $>2~(-3)$ & $ 8.9~(-4)$ & $ 3.1~(-5)$ \\ 0.50 & $ 3.6~(-5)$ &
$>4~(-3)$ & $>2~(-3)$ & $ 4.6~(-3)$ & $>5~(-4)$ & $ 2.8~(-2)$ & $>3~(-3)$ &
$ 8.0~(-4)$ & $ 3.4~(-5)$ \\ 0.55 & $ 3.9~(-5)$ & $>5~(-3)$ & $>2~(-3)$ & $
5.1~(-3)$ & $>5~(-4)$ & $ 2.6~(-2)$ & $>3~(-3)$ & $ 7.9~(-4)$ & $ 2.9~(-5)$
\\ 0.60 & $ 5.1~(-5)$ & $>6~(-3)$ & $>2~(-3)$ & $ 6.9~(-3)$ & $>6~(-4)$ & $
2.0~(-2)$ & $>3~(-3)$ & $ 8.1~(-4)$ & $ 3.2~(-5)$ \\ 0.65 & $ 5.5~(-5)$ &
$>6~(-3)$ & $>2~(-3)$ & $ 1.0~(-2)$ & $>6~(-4)$ & $ 1.8~(-2)$ & $>4~(-3)$ &
$ 8.3~(-4)$ & $ 3.4~(-5)$ \\ 0.70 & $>9~(-5)$ & $>9~(-3)$ & $>2~(-3)$ &
$>1~(-2)$ & $>7~(-4)$ & $ 1.6~(-2)$ & $>4~(-3)$ & $ 8.4~(-4)$ & $ 3.7~(-5)$
\\ 0.75 & $>1~(-4)$ & $>9~(-3)$ & $>3~(-3)$ & $>2~(-2)$ & $>8~(-4)$ & $
1.4~(-2)$ & $>4~(-3)$ & $ 8.4~(-4)$ & $ 4.0~(-5)$ \\ 0.80 & $>2~(-4)$ &
$>1~(-2)$ & $>3~(-3)$ & $>2~(-2)$ & $>8~(-4)$ & $ 1.1~(-2)$ & $>5~(-3)$ & $
8.3~(-4)$ & $ 4.8~(-5)$ \\ 0.85 & $>2~(-4)$ & $>1~(-2)$ & $>3~(-3)$ &
$>2~(-2)$ & $>9~(-4)$ & $ 8.0~(-3)$ & $>5~(-3)$ & $ 8.1~(-4)$ & $ 1.1~(-4)$
\\ 0.90 & $>2~(-4)$ & $>1~(-2)$ & $>3~(-3)$ & $ 2.1~(-2)$ & $>9~(-4)$ & $
8.5~(-3)$ & $>5~(-3)$ & $ 7.9~(-4)$ & $ 1.6~(-4)$ \\ 0.95 & $>2~(-4)$ &
$>1~(-2)$ & $>3~(-3)$ & $ 1.1~(-2)$ & $>1~(-3)$ & $ 4.5~(-3)$ & $>4~(-3)$ &
$ 7.6~(-4)$ & $ 1.3~(-4)$ \\ 1.00 & $>2~(-4)$ & \multicolumn{1}{c}{---} &
$>4~(-3)$ & $ 7.7~(-3)$ & $>1~(-3)$ & $ 4.7~(-3)$ & $>2~(-3)$ & $ 7.2~(-4)$
& $ 7.6~(-5)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-66}{100}} \\
\hline \\
0.01 & $ 3.0~(-6)$ & $ 1.3~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $>3~(-4)$ & $ 1.2~(-2)$ & $>3~(-3)$ &
$>4~(-3)$ & $ 2.0~(-4)$ \\ 0.05 & $ 6.0~(-6)$ & $ 2.5~(-4)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>7~(-4)$ & $
2.5~(-2)$ & $>6~(-3)$ & $>6~(-3)$ & $ 4.0~(-4)$ \\ 0.10 & $ 9.8~(-6)$ & $
5.5~(-4)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & $ 4.1~(-2)$ & $>1~(-2)$ & $ 8.2~(-3)$ & $ 3.9~(-4)$ \\ 0.15 & $
1.6~(-5)$ & $ 7.4~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $ 5.4~(-2)$ & $>1~(-2)$ & $
9.2~(-3)$ & $ 5.3~(-4)$ \\ 0.20 & $ 2.0~(-5)$ & $ 1.1~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ & $
5.4~(-2)$ & $>1~(-2)$ & $ 9.1~(-3)$ & $ 6.5~(-4)$ \\ 0.25 & $ 2.9~(-5)$ & $
1.3~(-3)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
$>2~(-3)$ & $ 6.3~(-2)$ & $>1~(-2)$ & $ 8.0~(-3)$ & $ 7.6~(-4)$ \\ 0.30 & $
3.3~(-5)$ & $ 1.9~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $>2~(-3)$ & $ 7.3~(-2)$ & $>1~(-2)$ & $
6.1~(-3)$ & $ 8.8~(-4)$ \\ 0.35 & $ 4.9~(-5)$ & $ 2.1~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $
8.1~(-2)$ & $>1~(-2)$ & $ 5.2~(-3)$ & $ 6.5~(-4)$ \\ 0.40 & $ 6.8~(-5)$ & $
3.1~(-3)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
$>3~(-3)$ & $ 9.0~(-2)$ & $>1~(-2)$ & $ 3.8~(-3)$ & $ 7.2~(-4)$ \\ 0.45 & $
7.4~(-5)$ & $ 3.3~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $ 7.4~(-2)$ & $>1~(-2)$ & $
2.1~(-3)$ & $ 7.9~(-4)$ \\ 0.50 & $ 8.0~(-5)$ & $ 3.6~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ & $
8.0~(-2)$ & $>1~(-2)$ & $ 1.3~(-3)$ & $ 8.5~(-4)$ \\ 0.55 & $ 1.2~(-4)$ & $
3.9~(-3)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
$>4~(-3)$ & $ 8.6~(-2)$ & $ 7.9~(-3)$ & $ 1.4~(-3)$ & $ 9.2~(-4)$ \\ 0.60 &
$ 1.8~(-4)$ & $ 5.2~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $>4~(-3)$ & $ 9.1~(-2)$ & $ 8.4~(-3)$ & $
1.3~(-3)$ & $ 9.8~(-4)$ \\ 0.65 & $ 1.9~(-4)$ & $ 6.6~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $
9.7~(-2)$ & $ 8.9~(-3)$ & $ 1.4~(-3)$ & $ 7.8~(-4)$ \\ 0.70 & $ 2.1~(-4)$ &
$ 5.8~(-3)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
$>4~(-3)$ & $ 1.0~(-1)$ & $ 9.4~(-3)$ & $ 1.2~(-3)$ & $ 8.2~(-4)$ \\ 0.75 &
$ 2.0~(-4)$ & $ 5.5~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $>2~(-3)$ & $ 1.1~(-1)$ & $ 9.9~(-3)$ & $
1.2~(-3)$ & $ 8.7~(-4)$ \\ 0.80 & $ 1.6~(-4)$ & $ 4.5~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ & $
7.5~(-2)$ & $ 1.0~(-2)$ & $ 9.6~(-4)$ & $ 9.1~(-4)$ \\ 0.85 & $ 1.4~(-4)$ &
$ 3.3~(-3)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
$>3~(-3)$ & $ 7.9~(-2)$ & $ 1.1~(-2)$ & $ 1.0~(-3)$ & $ 1.3~(-3)$ \\ 0.90 &
$ 1.2~(-4)$ & $ 7.0~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $ 8.2~(-2)$ & $ 1.1~(-2)$ & $
7.0~(-4)$ & $ 2.0~(-3)$ \\ 0.95 & $ 1.0~(-4)$ & $ 7.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $
4.3~(-2)$ & $ 1.2~(-2)$ & $ 7.2~(-4)$ & $ 3.4~(-3)$ \\ 1.00 & $ 1.1~(-4)$ &
$ 7.6~(-4)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
$>3~(-3)$ & $ 4.5~(-2)$ & $ 1.2~(-2)$ & $ 7.5~(-4)$ & $>5~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-67}{111}} \\
\hline \\
0.01 & $ 7.8~(-7)$ & $ 4.4~(-5)$ & $ 3.4~(-5)$ & $ 1.3~(-4)$ & $>1~(-5)$ &
$ 1.5~(-2)$ & $>1~(-4)$ & $ 3.8~(-4)$ & $ 1.2~(-5)$ \\ 0.05 & $ 3.9~(-6)$ &
$ 2.2~(-4)$ & $ 1.7~(-4)$ & $ 6.3~(-4)$ & $>7~(-5)$ & $ 5.0~(-2)$ &
$>5~(-4)$ & $ 1.3~(-3)$ & $ 6.2~(-5)$ \\ 0.10 & $ 1.6~(-5)$ & $ 4.4~(-4)$ &
$ 3.0~(-4)$ & $ 1.3~(-3)$ & $>1~(-4)$ & $ 9.1~(-2)$ & $>1~(-3)$ & $
2.0~(-3)$ & $ 1.2~(-4)$ \\ 0.15 & $ 2.3~(-5)$ & $ 6.6~(-4)$ & $ 4.2~(-4)$ &
$ 2.3~(-3)$ & $>2~(-4)$ & $ 1.3~(-1)$ & $>1~(-3)$ & $ 2.9~(-3)$ & $
1.9~(-4)$ \\ 0.20 & $ 3.1~(-5)$ & $ 8.7~(-4)$ & $ 5.4~(-4)$ & $ 3.4~(-3)$ &
$>3~(-4)$ & $ 1.1~(-1)$ & $>2~(-3)$ & $ 2.8~(-3)$ & $ 2.5~(-4)$ \\ 0.25 & $
5.8~(-5)$ & $ 1.1~(-3)$ & $ 5.8~(-4)$ & $ 4.2~(-3)$ & $>3~(-4)$ & $
1.0~(-1)$ & $>2~(-3)$ & $ 3.4~(-3)$ & $ 3.1~(-4)$ \\ 0.30 & $ 7.0~(-5)$ & $
1.3~(-3)$ & $ 6.1~(-4)$ & $ 5.1~(-3)$ & $>4~(-4)$ & $ 8.0~(-2)$ & $>3~(-3)$
& $ 3.4~(-3)$ & $ 3.7~(-4)$ \\ 0.35 & $ 1.1~(-4)$ & $ 3.1~(-3)$ & $
6.6~(-4)$ & $ 5.9~(-3)$ & $>5~(-4)$ & $ 7.3~(-2)$ & $>3~(-3)$ & $ 3.9~(-3)$
& $ 4.3~(-4)$ \\ 0.40 & $ 1.2~(-4)$ & $ 5.2~(-3)$ & $ 7.1~(-4)$ & $
6.8~(-3)$ & $>6~(-4)$ & $ 6.2~(-2)$ & $>4~(-3)$ & $ 2.6~(-3)$ & $ 5.0~(-4)$
\\ 0.45 & $ 1.7~(-4)$ & $>7~(-3)$ & $ 7.6~(-4)$ & $ 7.6~(-3)$ & $>7~(-4)$ &
$ 6.8~(-2)$ & $>4~(-3)$ & $ 1.9~(-3)$ & $ 5.6~(-4)$ \\ 0.50 & $ 1.9~(-4)$ &
$>1~(-2)$ & $ 8.2~(-4)$ & $ 8.4~(-3)$ & $>7~(-4)$ & $ 5.0~(-2)$ & $>5~(-3)$
& $ 2.1~(-3)$ & $ 6.2~(-4)$ \\ 0.55 & $ 2.6~(-4)$ & $>1~(-2)$ & $ 9.0~(-4)$
& $ 9.3~(-3)$ & $>8~(-4)$ & $ 5.5~(-2)$ & $>5~(-3)$ & $ 1.8~(-3)$ & $
6.8~(-4)$ \\ 0.60 & $ 2.8~(-4)$ & $>1~(-2)$ & $ 9.8~(-4)$ & $ 1.0~(-2)$ &
$>9~(-4)$ & $ 5.9~(-2)$ & $>6~(-3)$ & $ 2.0~(-3)$ & $ 7.4~(-4)$ \\ 0.65 &
$>4~(-4)$ & $>1~(-2)$ & $ 1.2~(-3)$ & $ 1.5~(-2)$ & $>1~(-3)$ & $ 4.7~(-2)$
& $>6~(-3)$ & $ 1.9~(-3)$ & $ 8.1~(-4)$ \\ 0.70 & $>5~(-4)$ & $>1~(-2)$ & $
1.4~(-3)$ & $ 2.1~(-2)$ & $>1~(-3)$ & $ 5.1~(-2)$ & $>7~(-3)$ & $ 2.0~(-3)$
& $ 8.7~(-4)$ \\ 0.75 & $>5~(-4)$ & $>1~(-2)$ & $ 1.8~(-3)$ & $ 2.4~(-2)$ &
$>1~(-3)$ & $ 5.4~(-2)$ & $>8~(-3)$ & $ 1.8~(-3)$ & $ 9.3~(-4)$ \\ 0.80 &
$>6~(-4)$ & $>1~(-2)$ & $ 2.2~(-3)$ & $ 2.7~(-2)$ & $>1~(-3)$ & $ 3.8~(-2)$
& $>8~(-3)$ & $ 1.9~(-3)$ & $ 9.9~(-4)$ \\ 0.85 & $>6~(-4)$ & $>1~(-2)$ & $
2.6~(-3)$ & $ 2.2~(-2)$ & $>1~(-3)$ & $ 4.0~(-2)$ & $>9~(-3)$ & $ 1.7~(-3)$
& $ 1.1~(-3)$ \\ 0.90 & $>6~(-4)$ & $ 2.0~(-3)$ & $ 3.1~(-3)$ & $ 1.4~(-2)$
& $>1~(-3)$ & $ 4.2~(-2)$ & $>9~(-3)$ & $ 1.8~(-3)$ & $ 1.1~(-3)$ \\ 0.95 &
$>7~(-4)$ & $ 8.3~(-4)$ & $ 3.9~(-3)$ & $ 6.0~(-3)$ & $>1~(-3)$ & $
2.2~(-2)$ & $>1~(-2)$ & $ 9.4~(-4)$ & $ 1.2~(-3)$ \\ 1.00 & $>7~(-4)$ & $
4.4~(-4)$ & $ 4.1~(-3)$ & $ 4.2~(-3)$ & $>1~(-3)$ & $ 2.3~(-2)$ & $>1~(-2)$
& $ 7.8~(-4)$ & $ 1.2~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-70}{115}} \\
\hline \\
0.01 & $ 4.1~(-6)$ & $>5~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.3~(-4)$ & $ 1.8~(-5)$ \\ 0.05 & $
2.1~(-5)$ & $>2~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.0~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ & $ 9.1~(-5)$ \\ 0.10 & $
4.1~(-5)$ & $>5~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.8~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 1.9~(-3)$ & $ 1.8~(-4)$ \\ 0.15 & $
6.2~(-5)$ & $>8~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.4~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.3~(-3)$ & $ 2.7~(-4)$ \\ 0.20 & $
8.2~(-5)$ & $>1~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.7~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.5~(-3)$ & $ 3.7~(-4)$ \\ 0.25 & $
1.0~(-4)$ & $>1~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.8~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.4~(-3)$ & $ 4.6~(-4)$ \\ 0.30 & $
1.2~(-4)$ & $>1~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.7~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.3~(-3)$ & $ 5.5~(-4)$ \\ 0.35 & $
1.4~(-4)$ & $>2~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.4~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.0~(-3)$ & $ 6.4~(-4)$ \\ 0.40 & $
1.6~(-4)$ & $>2~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.7~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.0~(-3)$ & $ 7.3~(-4)$ \\ 0.45 & $
1.9~(-4)$ & $>1~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.6~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.1~(-3)$ & $ 6.6~(-4)$ \\ 0.50 & $
2.1~(-4)$ & $>1~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.8~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.1~(-3)$ & $ 7.3~(-4)$ \\ 0.55 & $
2.3~(-4)$ & $>1~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.5~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.1~(-3)$ & $ 8.0~(-4)$ \\ 0.60 & $
2.5~(-4)$ & $>1~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.7~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.1~(-3)$ & $ 8.8~(-4)$ \\ 0.65 & $
2.7~(-4)$ & $>1~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.0~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.2~(-3)$ & $ 9.5~(-4)$ \\ 0.70 & $
2.9~(-4)$ & $ 5.4~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.4~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.4~(-3)$ & $ 7.7~(-4)$ \\ 0.75 & $
3.1~(-4)$ & $ 2.9~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.6~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.3~(-3)$ & $ 8.2~(-4)$ \\ 0.80 & $
2.7~(-4)$ & $ 1.2~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.7~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.2~(-3)$ & $ 8.8~(-4)$ \\ 0.85 & $
2.9~(-4)$ & $ 6.6~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.3~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 2.0~(-3)$ & $ 9.3~(-4)$ \\ 0.90 & $
1.9~(-4)$ & $ 3.5~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.0~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ & $ 6.6~(-4)$ \\ 0.95 & $
2.0~(-4)$ & $ 3.7~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.2~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 9.9~(-4)$ & $ 6.9~(-4)$ \\ 1.00 & $
2.1~(-4)$ & \multicolumn{1}{c}{$ 4.5~(-20)$} & \multicolumn{1}{c}{\nodata}
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.3~(-2)$ &
\multicolumn{1}{c}{\nodata} & $ 7.7~(-4)$ & $ 7.3~(-4)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{BI 272 } \\
\hline \\
0.01 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $
1.5~(-3)$ & $>4~(-4)$ \\ 0.05 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $>8~(-3)$ & $ 6.0~(-3)$ & $>2~(-3)$ \\ 0.10 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>1~(-2)$ & $
1.2~(-2)$ & $>4~(-3)$ \\ 0.15 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.5~(-2)$ & $ 1.3~(-2)$ & $>6~(-3)$ \\ 0.20
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.3~(-2)$ & $
1.8~(-2)$ & $>9~(-3)$ \\ 0.25 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-2)$ & $ 1.8~(-2)$ & $>1~(-2)$ \\ 0.30
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.5~(-2)$ & $
2.2~(-2)$ & $>1~(-2)$ \\ 0.35 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.1~(-2)$ & $ 2.1~(-2)$ & $>1~(-2)$ \\ 0.40
& \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.3~(-2)$ & $
2.4~(-2)$ & $ 1.3~(-2)$ \\ 0.45 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-2)$ & $ 2.2~(-2)$ & $ 1.2~(-2)$ \\
0.50 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.3~(-2)$ & $
2.4~(-2)$ & $ 9.9~(-3)$ \\ 0.55 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.1~(-2)$ & $ 2.0~(-2)$ & $ 7.8~(-3)$ \\
0.60 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.2~(-2)$ & $
1.4~(-2)$ & $ 6.8~(-3)$ \\ 0.65 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.3~(-2)$ & $ 1.6~(-2)$ & $ 5.5~(-3)$ \\
0.70 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.4~(-2)$ & $
8.4~(-3)$ & $ 4.8~(-3)$ \\ 0.75 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.5~(-2)$ & $ 1.3~(-2)$ & $ 4.3~(-3)$ \\
0.80 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.6~(-2)$ & $
9.6~(-3)$ & $ 3.6~(-3)$ \\ 0.85 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-2)$ & $ 1.0~(-2)$ & $ 2.9~(-3)$ \\
0.90 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.8~(-2)$ & $
5.4~(-3)$ & $ 2.0~(-3)$ \\ 0.95 & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.9~(-2)$ & $ 5.7~(-3)$ & $ 1.6~(-3)$ \\
1.00 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.0~(-2)$ & $
6.0~(-3)$ & $ 1.1~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{BI 229 } \\
\hline \\
0.01 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-5)$ &
\multicolumn{1}{c}{\nodata} & $ 1.0~(-4)$ & $ 1.3~(-4)$ & $ 1.0~(-5)$ \\
0.05 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 4.4~(-4)$ & $ 6.4~(-4)$ & $ 5.2~(-5)$ \\
0.10 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 8.7~(-4)$ & $ 1.3~(-3)$ & $ 1.0~(-4)$ \\
0.15 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.0~(-3)$ & $ 1.9~(-3)$ & $ 1.6~(-4)$ \\
0.20 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.4~(-3)$ & $ 1.9~(-3)$ & $ 2.1~(-4)$ \\
0.25 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.3~(-3)$ & $ 1.8~(-3)$ & $ 2.6~(-4)$ \\
0.30 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.6~(-3)$ & $ 1.7~(-3)$ & $ 3.1~(-4)$ \\
0.35 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ & $ 1.6~(-3)$ & $ 3.6~(-4)$ \\
0.40 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.4~(-3)$ & $ 1.3~(-3)$ & $ 4.1~(-4)$ \\
0.45 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 7.9~(-4)$ & $ 1.2~(-3)$ & $ 4.7~(-4)$ \\
0.50 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 8.7~(-4)$ & $ 9.6~(-4)$ & $ 5.2~(-4)$ \\
0.55 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 7.7~(-4)$ & $ 1.1~(-3)$ & $ 5.7~(-4)$ \\
0.60 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 8.4~(-4)$ & $ 1.2~(-3)$ & $ 6.2~(-4)$ \\
0.65 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 9.1~(-4)$ & $ 8.3~(-4)$ & $ 6.7~(-4)$ \\
0.70 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.8~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 7.3~(-4)$ & $ 9.0~(-4)$ & $ 7.3~(-4)$ \\
0.75 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.0~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 7.9~(-4)$ & $ 9.6~(-4)$ & $ 7.8~(-4)$ \\
0.80 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.2~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 8.4~(-4)$ & $ 1.0~(-3)$ & $ 7.3~(-4)$ \\
0.85 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 5.9~(-4)$ & $ 5.5~(-4)$ & $ 6.2~(-4)$ \\
0.90 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 6.3~(-4)$ & $ 5.8~(-4)$ & $ 5.5~(-4)$ \\
0.95 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 6.6~(-4)$ & $ 6.1~(-4)$ & $ 4.1~(-4)$ \\
1.00 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 7.0~(-4)$ & $ 6.4~(-4)$ & $ 2.4~(-4)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-67}{101}} \\
\hline \\
0.01 & $ 1.7~(-6)$ & $ 4.7~(-5)$ & $ 2.7~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>8~(-5)$ & $ 2.8~(-3)$ & $>4~(-4)$ & $
3.1~(-4)$ & $ 1.5~(-5)$ \\ 0.05 & $ 8.3~(-6)$ & $ 2.3~(-4)$ & $ 1.3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>4~(-4)$ & $ 1.4~(-2)$ & $>2~(-3)$ & $
1.6~(-3)$ & $ 7.4~(-5)$ \\ 0.10 & $ 1.7~(-5)$ & $ 4.7~(-4)$ & $ 2.7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>7~(-4)$ & $ 2.8~(-2)$ & $>4~(-3)$ & $
2.3~(-3)$ & $ 1.5~(-4)$ \\ 0.15 & $ 2.5~(-5)$ & $ 7.0~(-4)$ & $ 4.0~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $ 4.1~(-2)$ & $>6~(-3)$ & $
3.5~(-3)$ & $ 2.2~(-4)$ \\ 0.20 & $ 3.3~(-5)$ & $ 9.4~(-4)$ & $ 5.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $ 5.5~(-2)$ & $>8~(-3)$ & $
3.1~(-3)$ & $ 3.0~(-4)$ \\ 0.25 & $ 4.2~(-5)$ & $ 1.2~(-3)$ & $ 6.7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $ 6.9~(-2)$ & $>1~(-2)$ & $
3.9~(-3)$ & $ 3.7~(-4)$ \\ 0.30 & $ 5.0~(-5)$ & $ 1.4~(-3)$ & $ 8.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $ 8.3~(-2)$ & $>1~(-2)$ & $
3.7~(-3)$ & $ 4.4~(-4)$ \\ 0.35 & $ 5.8~(-5)$ & $ 1.6~(-3)$ & $ 9.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $ 9.7~(-2)$ & $>1~(-2)$ & $
4.4~(-3)$ & $ 5.2~(-4)$ \\ 0.40 & $ 6.7~(-5)$ & $ 1.9~(-3)$ & $ 1.1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ & $ 1.1~(-1)$ & $>1~(-2)$ & $
3.7~(-3)$ & $ 5.9~(-4)$ \\ 0.45 & $ 7.5~(-5)$ & $ 2.1~(-3)$ & $ 1.2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.9~(-3)$ & $ 1.2~(-1)$ & $ 9.5~(-3)$ & $
4.2~(-3)$ & $ 6.6~(-4)$ \\ 0.50 & $ 8.3~(-5)$ & $ 2.3~(-3)$ & $ 1.3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.8~(-3)$ & $ 1.4~(-1)$ & $ 8.5~(-3)$ & $
3.1~(-3)$ & $ 7.4~(-4)$ \\ 0.55 & $ 9.2~(-5)$ & $ 3.4~(-3)$ & $ 1.5~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.9~(-3)$ & $ 1.5~(-1)$ & $ 9.3~(-3)$ & $
3.4~(-3)$ & $ 8.1~(-4)$ \\ 0.60 & $ 1.0~(-4)$ & $ 4.7~(-3)$ & $ 1.6~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.3~(-3)$ & $ 1.7~(-1)$ & $ 7.6~(-3)$ & $
2.8~(-3)$ & $ 8.9~(-4)$ \\ 0.65 & $ 1.1~(-4)$ & $ 4.1~(-3)$ & $ 1.8~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.1~(-3)$ & $ 1.8~(-1)$ & $ 6.6~(-3)$ & $
3.0~(-3)$ & $ 9.6~(-4)$ \\ 0.70 & $ 1.2~(-4)$ & $ 3.3~(-3)$ & $ 1.9~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ & $ 1.3~(-1)$ & $ 7.1~(-3)$ & $
2.2~(-3)$ & $ 1.0~(-3)$ \\ 0.75 & $ 1.2~(-4)$ & $ 3.5~(-3)$ & $ 1.2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.3~(-3)$ & $ 1.4~(-1)$ & $ 7.6~(-3)$ & $
2.3~(-3)$ & $ 1.1~(-3)$ \\ 0.80 & $ 1.3~(-4)$ & $ 3.7~(-3)$ & $ 8.6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ & $ 1.5~(-1)$ & $ 8.1~(-3)$ & $
2.5~(-3)$ & $ 1.2~(-3)$ \\ 0.85 & $ 1.4~(-4)$ & $ 4.0~(-3)$ & $ 9.2~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.8~(-3)$ & $ 1.6~(-1)$ & $ 7.2~(-3)$ & $
2.6~(-3)$ & $ 1.3~(-3)$ \\ 0.90 & $ 1.5~(-4)$ & $ 4.2~(-3)$ & $ 4.9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.9~(-3)$ & $ 8.3~(-2)$ & $ 7.6~(-3)$ & $
1.4~(-3)$ & $ 1.3~(-3)$ \\ 0.95 & $ 1.1~(-4)$ & $ 3.0~(-3)$ & $ 5.1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 2.7~(-3)$ & $ 8.7~(-2)$ & $ 9.6~(-3)$ & $
1.5~(-3)$ & $ 1.4~(-3)$ \\ 1.00 & $ 5.5~(-5)$ & $ 1.6~(-3)$ & $ 5.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 2.8~(-3)$ & $ 9.2~(-2)$ & $ 1.3~(-2)$ & $
1.6~(-3)$ & $ 1.5~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{BI 173 } \\
\hline \\
0.01 & $ 3.7~(-5)$ & $ 2.6~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 1.4~(-3)$ & $ 6.2~(-2)$ & $ 3.4~(-3)$ &
$>5~(-2)$ & $ 1.5~(-3)$ \\ 0.05 & $ 3.8~(-5)$ & $ 2.7~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 1.5~(-3)$ & $
6.4~(-2)$ & $ 3.5~(-3)$ & $>4~(-2)$ & $ 1.5~(-3)$ \\ 0.10 & $ 5.4~(-5)$ & $
3.8~(-3)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $
2.1~(-3)$ & $ 9.0~(-2)$ & $ 5.0~(-3)$ & $ 3.8~(-2)$ & $ 2.2~(-3)$ \\ 0.15 &
$ 6.7~(-5)$ & $ 4.7~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 2.6~(-3)$ & $ 1.1~(-1)$ & $ 6.2~(-3)$ & $
3.8~(-2)$ & $ 2.7~(-3)$ \\ 0.20 & $ 1.6~(-4)$ & $ 5.5~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 3.0~(-3)$ & $
1.3~(-1)$ & $ 7.2~(-3)$ & $ 3.3~(-2)$ & $ 3.1~(-3)$ \\ 0.25 & $ 2.2~(-4)$ &
$ 6.3~(-3)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $
3.4~(-3)$ & $ 1.5~(-1)$ & $ 8.2~(-3)$ & $ 2.5~(-2)$ & $ 3.6~(-3)$ \\ 0.30 &
$ 3.0~(-4)$ & $ 6.9~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 3.7~(-3)$ & $ 1.6~(-1)$ & $ 9.0~(-3)$ & $
1.4~(-2)$ & $ 3.9~(-3)$ \\ 0.35 & $ 3.8~(-4)$ & $ 7.6~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 4.1~(-3)$ & $
1.8~(-1)$ & $ 9.8~(-3)$ & $ 1.2~(-2)$ & $ 4.3~(-3)$ \\ 0.40 & $ 4.6~(-4)$ &
$ 1.1~(-2)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $
4.4~(-3)$ & $ 1.9~(-1)$ & $ 1.1~(-2)$ & $ 8.1~(-3)$ & $ 4.6~(-3)$ \\ 0.45 &
$ 4.9~(-4)$ & $ 1.2~(-2)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 4.7~(-3)$ & $ 2.0~(-1)$ & $ 1.1~(-2)$ & $
6.9~(-3)$ & $ 4.9~(-3)$ \\ 0.50 & $ 5.3~(-4)$ & $ 9.2~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.0~(-3)$ & $
2.2~(-1)$ & $ 1.2~(-2)$ & $ 7.3~(-3)$ & $ 5.2~(-3)$ \\ 0.55 & $ 5.5~(-4)$ &
$ 7.8~(-3)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $
5.2~(-3)$ & $ 2.3~(-1)$ & $ 1.3~(-2)$ & $ 7.8~(-3)$ & $ 5.5~(-3)$ \\ 0.60 &
$ 5.8~(-4)$ & $ 8.2~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 5.5~(-3)$ & $ 2.4~(-1)$ & $ 1.3~(-2)$ & $
8.1~(-3)$ & $ 5.8~(-3)$ \\ 0.65 & $ 6.1~(-4)$ & $ 4.3~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 5.8~(-3)$ & $
2.5~(-1)$ & $ 1.4~(-2)$ & $ 6.4~(-3)$ & $ 6.1~(-3)$ \\ 0.70 & $ 6.3~(-4)$ &
$ 2.2~(-3)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $
3.0~(-3)$ & $ 1.3~(-1)$ & $ 1.5~(-2)$ & $ 4.4~(-3)$ & $ 6.3~(-3)$ \\ 0.75 &
$ 5.0~(-4)$ & $ 2.3~(-3)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 3.1~(-3)$ & $ 1.4~(-1)$ & $ 1.5~(-2)$ & $
4.6~(-3)$ & $ 5.5~(-3)$ \\ 0.80 & $ 1.7~(-4)$ & $ 1.2~(-3)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.2~(-3)$ & $
7.1~(-2)$ & $ 1.6~(-2)$ & $ 4.8~(-3)$ & $ 4.6~(-3)$ \\ 0.85 & $ 1.8~(-4)$ &
$ 1.2~(-3)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $
2.2~(-3)$ & $ 7.3~(-2)$ & $ 1.6~(-2)$ & $ 5.0~(-3)$ & $ 3.5~(-3)$ \\ 0.90 &
$ 9.1~(-5)$ & $ 2.6~(-4)$ & \multicolumn{1}{c}{\nodata} &
\multicolumn{1}{c}{\nodata} & $ 2.3~(-3)$ & $ 1.5~(-2)$ & $ 1.7~(-2)$ & $
2.6~(-3)$ & $ 2.4~(-3)$ \\ 0.95 & $ 9.4~(-5)$ & $ 2.7~(-4)$ &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $ 2.4~(-3)$ & $
1.6~(-2)$ & $ 1.7~(-2)$ & $ 2.6~(-3)$ & $ 1.3~(-3)$ \\ 1.00 & $ 9.7~(-5)$ &
$ 2.7~(-4)$ & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $
2.4~(-3)$ & $ 1.6~(-2)$ & $ 1.8~(-2)$ & $ 2.7~(-3)$ & $ 5.2~(-4)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-67}{191}} \\
\hline \\
0.01 & \multicolumn{1}{c}{\nodata} & $>8~(-4)$ & $ 2.9~(-5)$ &
\multicolumn{1}{c}{\nodata} & $>6~(-5)$ & $ 1.0~(-2)$ & $>7~(-4)$ & $
5.9~(-4)$ & $ 2.9~(-5)$ \\ 0.05 & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ &
$ 1.5~(-4)$ & \multicolumn{1}{c}{\nodata} & $>2~(-4)$ & $ 5.0~(-2)$ &
$>3~(-3)$ & $ 2.5~(-3)$ & $ 1.4~(-4)$ \\ 0.10 & \multicolumn{1}{c}{\nodata}
& $>6~(-3)$ & $ 2.9~(-4)$ & \multicolumn{1}{c}{\nodata} & $>5~(-4)$ & $
8.0~(-2)$ & $>7~(-3)$ & $ 4.2~(-3)$ & $ 2.9~(-4)$ \\ 0.15 &
\multicolumn{1}{c}{\nodata} & $ 7.6~(-3)$ & $ 4.4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 6.9~(-4)$ & $ 7.5~(-2)$ & $>8~(-3)$ & $
5.1~(-3)$ & $ 3.9~(-4)$ \\ 0.20 & \multicolumn{1}{c}{\nodata} & $ 6.8~(-3)$
& $ 5.9~(-4)$ & \multicolumn{1}{c}{\nodata} & $ 9.1~(-4)$ & $ 6.0~(-2)$ &
$>9~(-3)$ & $ 5.4~(-3)$ & $ 5.1~(-4)$ \\ 0.25 & \multicolumn{1}{c}{\nodata}
& $ 6.4~(-3)$ & $ 7.3~(-4)$ & \multicolumn{1}{c}{\nodata} & $ 9.5~(-4)$ & $
5.0~(-2)$ & $>9~(-3)$ & $ 5.9~(-3)$ & $ 5.6~(-4)$ \\ 0.30 &
\multicolumn{1}{c}{\nodata} & $ 6.1~(-3)$ & $ 8.8~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.1~(-3)$ & $ 6.0~(-2)$ & $>9~(-3)$ & $
5.1~(-3)$ & $ 6.8~(-4)$ \\ 0.35 & \multicolumn{1}{c}{\nodata} & $ 5.9~(-3)$
& $ 1.0~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 1.1~(-3)$ & $ 3.5~(-2)$ & $
9.7~(-3)$ & $ 5.3~(-3)$ & $ 7.3~(-4)$ \\ 0.40 & \multicolumn{1}{c}{\nodata}
& $ 6.1~(-3)$ & $ 1.2~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ & $
4.0~(-2)$ & $ 9.2~(-3)$ & $ 4.7~(-3)$ & $ 7.7~(-4)$ \\ 0.45 &
\multicolumn{1}{c}{\nodata} & $ 6.9~(-3)$ & $ 1.3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.0~(-3)$ & $ 4.5~(-2)$ & $ 8.3~(-3)$ & $
4.6~(-3)$ & $ 8.7~(-4)$ \\ 0.50 & \multicolumn{1}{c}{\nodata} & $ 7.6~(-3)$
& $ 1.5~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 1.1~(-3)$ & $ 5.0~(-2)$ & $
6.9~(-3)$ & $ 4.2~(-3)$ & $ 9.6~(-4)$ \\ 0.55 & \multicolumn{1}{c}{\nodata}
& $ 8.4~(-3)$ & $ 1.6~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 1.3~(-3)$ & $
5.5~(-2)$ & $ 7.6~(-3)$ & $ 3.7~(-3)$ & $ 1.1~(-3)$ \\ 0.60 &
\multicolumn{1}{c}{\nodata} & $ 9.2~(-3)$ & $ 1.8~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.4~(-3)$ & $ 6.0~(-2)$ & $ 8.3~(-3)$ & $
3.0~(-3)$ & $ 1.2~(-3)$ \\ 0.65 & \multicolumn{1}{c}{\nodata} & $ 9.9~(-3)$
& $ 1.9~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 1.5~(-3)$ & $ 6.5~(-2)$ & $
9.0~(-3)$ & $ 2.2~(-3)$ & $ 1.5~(-3)$ \\ 0.70 & \multicolumn{1}{c}{\nodata}
& $ 1.1~(-2)$ & $ 2.1~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 1.6~(-3)$ & $
7.0~(-2)$ & $ 9.7~(-3)$ & $ 1.2~(-3)$ & $ 1.6~(-3)$ \\ 0.75 &
\multicolumn{1}{c}{\nodata} & $ 1.1~(-2)$ & $ 2.2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ & $ 7.5~(-2)$ & $ 1.0~(-2)$ & $
1.3~(-3)$ & $ 1.7~(-3)$ \\ 0.80 & \multicolumn{1}{c}{\nodata} & $ 1.2~(-2)$
& $ 2.3~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 1.8~(-3)$ & $ 8.0~(-2)$ & $
1.1~(-2)$ & $ 1.4~(-3)$ & $ 1.8~(-3)$ \\ 0.85 & \multicolumn{1}{c}{\nodata}
& $ 1.3~(-2)$ & $ 2.0~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 1.9~(-3)$ & $
8.5~(-2)$ & $ 1.2~(-2)$ & $ 7.2~(-4)$ & $ 2.0~(-3)$ \\ 0.90 &
\multicolumn{1}{c}{\nodata} & $ 1.4~(-2)$ & $ 1.6~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.1~(-3)$ & $ 9.0~(-2)$ & $ 1.2~(-2)$ & $
7.6~(-4)$ & $ 2.2~(-3)$ \\ 0.95 & \multicolumn{1}{c}{\nodata} & $ 1.5~(-2)$
& $ 1.1~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 2.2~(-3)$ & $ 9.5~(-2)$ & $
1.3~(-2)$ & $ 1.6~(-4)$ & $ 2.4~(-3)$ \\ 1.00 & \multicolumn{1}{c}{\nodata}
& $ 1.5~(-2)$ & $ 1.2~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 2.3~(-3)$ & $
1.0~(-1)$ & $ 1.4~(-2)$ & $ 1.7~(-4)$ & $ 2.6~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-69}{124}} \\
\hline \\
0.01 & $ 1.1~(-5)$ & $ 1.3~(-4)$ & $ 2.2~(-4)$ & $ 6.2~(-4)$ & $>5~(-5)$ &
\multicolumn{1}{c}{\nodata} & $ 4.1~(-5)$ & $ 8.9~(-5)$ & $ 1.8~(-5)$ \\
0.05 & $ 5.7~(-5)$ & $ 6.4~(-4)$ & $ 1.1~(-3)$ & $ 3.1~(-3)$ & $>2~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 2.1~(-4)$ & $ 4.5~(-4)$ & $ 9.1~(-5)$ \\
0.10 & $ 1.1~(-4)$ & $ 1.3~(-3)$ & $ 2.2~(-3)$ & $ 6.2~(-3)$ & $>5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.5~(-4)$ & $ 8.9~(-4)$ & $ 1.8~(-4)$ \\
0.15 & $ 1.7~(-4)$ & $ 1.9~(-3)$ & $ 3.3~(-3)$ & $ 9.3~(-3)$ & $>8~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 4.2~(-4)$ & $ 9.5~(-4)$ & $ 2.7~(-4)$ \\
0.20 & $ 2.3~(-4)$ & $ 2.6~(-3)$ & $ 4.4~(-3)$ & $ 7.4~(-3)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 4.2~(-4)$ & $ 1.3~(-3)$ & $ 3.6~(-4)$ \\
0.25 & $ 2.8~(-4)$ & $ 3.2~(-3)$ & $ 5.5~(-3)$ & $ 9.3~(-3)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 4.3~(-4)$ & $ 1.6~(-3)$ & $ 4.5~(-4)$ \\
0.30 & $ 3.4~(-4)$ & $ 3.8~(-3)$ & $ 6.6~(-3)$ & $ 1.1~(-2)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 5.2~(-4)$ & $ 1.9~(-3)$ & $ 5.4~(-4)$ \\
0.35 & $ 4.0~(-4)$ & $ 4.5~(-3)$ & $ 7.7~(-3)$ & $ 8.6~(-3)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 6.1~(-4)$ & $ 2.2~(-3)$ & $ 6.3~(-4)$ \\
0.40 & $ 4.5~(-4)$ & $ 5.1~(-3)$ & $ 7.1~(-3)$ & $ 9.9~(-3)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 5.5~(-4)$ & $ 2.5~(-3)$ & $ 7.3~(-4)$ \\
0.45 & $ 5.1~(-4)$ & $ 5.8~(-3)$ & $ 6.0~(-3)$ & $ 1.1~(-2)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 6.2~(-4)$ & $ 2.9~(-3)$ & $ 8.2~(-4)$ \\
0.50 & $ 5.7~(-4)$ & $ 5.8~(-3)$ & $ 6.6~(-3)$ & $ 6.2~(-3)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 6.9~(-4)$ & $ 3.2~(-3)$ & $ 9.1~(-4)$ \\
0.55 & $ 6.3~(-4)$ & $ 6.3~(-3)$ & $ 6.1~(-3)$ & $ 6.8~(-3)$ & $>3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 7.6~(-4)$ & $ 3.5~(-3)$ & $ 1.0~(-3)$ \\
0.60 & $ 6.8~(-4)$ & $ 6.1~(-3)$ & $ 6.6~(-3)$ & $ 7.4~(-3)$ & $>3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 6.2~(-4)$ & $ 3.8~(-3)$ & $ 1.1~(-3)$ \\
0.65 & $ 6.5~(-4)$ & $ 6.6~(-3)$ & $ 4.3~(-3)$ & $ 8.0~(-3)$ & $>3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 6.8~(-4)$ & $ 3.3~(-3)$ & $ 1.4~(-3)$ \\
0.70 & $ 5.7~(-4)$ & $ 7.2~(-3)$ & $ 3.7~(-3)$ & $ 8.6~(-3)$ & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 7.3~(-4)$ & $ 3.6~(-3)$ & $ 1.5~(-3)$ \\
0.75 & $ 6.1~(-4)$ & $ 7.7~(-3)$ & $ 4.0~(-3)$ & $ 9.3~(-3)$ & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 7.8~(-4)$ & $ 3.8~(-3)$ & $ 1.6~(-3)$ \\
0.80 & $ 6.5~(-4)$ & $ 7.2~(-3)$ & $ 4.2~(-3)$ & $ 9.9~(-3)$ & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 5.5~(-4)$ & $ 4.1~(-3)$ & $ 1.7~(-3)$ \\
0.85 & $ 7.0~(-4)$ & $ 7.6~(-3)$ & $ 3.7~(-3)$ & $ 5.2~(-3)$ & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 5.9~(-4)$ & $ 4.3~(-3)$ & $ 1.9~(-3)$ \\
0.90 & $ 7.4~(-4)$ & $ 8.1~(-3)$ & $ 4.0~(-3)$ & $ 5.6~(-3)$ & $ 3.1~(-3)$
& \multicolumn{1}{c}{\nodata} & $ 4.4~(-4)$ & $ 4.6~(-3)$ & $ 2.0~(-3)$ \\
0.95 & $ 7.8~(-4)$ & $ 7.3~(-3)$ & $ 3.4~(-3)$ & $ 5.9~(-3)$ & $ 2.2~(-3)$
& \multicolumn{1}{c}{\nodata} & $ 4.6~(-4)$ & $ 4.8~(-3)$ & $ 2.1~(-3)$ \\
1.00 & $ 8.2~(-4)$ & $ 7.7~(-3)$ & $ 2.6~(-3)$ & $ 6.2~(-3)$ & $ 1.1~(-3)$
& \multicolumn{1}{c}{\nodata} & $ 3.5~(-4)$ & $ 3.8~(-3)$ & $ 2.2~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{BI 170 } \\
\hline \\
0.01 & $>4~(-5)$ & $>1~(-3)$ & $ 4.6~(-4)$ & $ 2.6~(-3)$ & $>2~(-4)$ & $
1.6~(-2)$ & $ 2.9~(-4)$ & $ 1.9~(-4)$ & $ 4.3~(-5)$ \\ 0.05 & $>2~(-4)$ &
$>6~(-3)$ & $ 2.3~(-3)$ & $ 1.3~(-2)$ & $>1~(-3)$ & $ 7.9~(-2)$ & $
1.5~(-3)$ & $ 9.4~(-4)$ & $ 2.2~(-4)$ \\ 0.10 & $>4~(-4)$ & $>1~(-2)$ & $
4.6~(-3)$ & $ 2.1~(-2)$ & $>2~(-3)$ & $ 1.6~(-1)$ & $ 2.9~(-3)$ & $
1.9~(-3)$ & $ 4.3~(-4)$ \\ 0.15 & $>6~(-4)$ & $>1~(-2)$ & $ 7.0~(-3)$ & $
3.1~(-2)$ & $>3~(-3)$ & $ 1.9~(-1)$ & $ 4.4~(-3)$ & $ 2.4~(-3)$ & $
6.5~(-4)$ \\ 0.20 & $>8~(-4)$ & $>2~(-2)$ & $ 9.3~(-3)$ & $ 3.1~(-2)$ &
$>4~(-3)$ & $ 2.5~(-1)$ & $ 5.8~(-3)$ & $ 3.2~(-3)$ & $ 8.7~(-4)$ \\ 0.25 &
$>1~(-3)$ & $>3~(-2)$ & $ 1.2~(-2)$ & $ 3.9~(-2)$ & $>5~(-3)$ & $ 2.5~(-1)$
& $ 7.3~(-3)$ & $ 4.0~(-3)$ & $ 1.1~(-3)$ \\ 0.30 & $>1~(-3)$ & $>3~(-2)$ &
$ 1.1~(-2)$ & $ 3.1~(-2)$ & $>6~(-3)$ & $ 2.4~(-1)$ & $ 8.7~(-3)$ & $
4.8~(-3)$ & $ 1.3~(-3)$ \\ 0.35 & $>1~(-3)$ & $>3~(-2)$ & $ 1.3~(-2)$ & $
3.6~(-2)$ & $>7~(-3)$ & $ 1.7~(-1)$ & $ 1.0~(-2)$ & $ 5.6~(-3)$ & $
1.5~(-3)$ \\ 0.40 & $>1~(-3)$ & $>4~(-2)$ & $ 1.1~(-2)$ & $ 3.1~(-2)$ &
$>8~(-3)$ & $ 9.5~(-2)$ & $ 1.2~(-2)$ & $ 6.4~(-3)$ & $ 1.7~(-3)$ \\ 0.45 &
$>1~(-3)$ & $>4~(-2)$ & $ 1.3~(-2)$ & $ 3.5~(-2)$ & $>9~(-3)$ & $ 7.1~(-2)$
& $ 2.0~(-2)$ & $ 7.2~(-3)$ & $ 1.9~(-3)$ \\ 0.50 & $>1~(-3)$ & $>4~(-2)$ &
$ 9.3~(-3)$ & $ 2.6~(-2)$ & $>1~(-2)$ & $ 7.9~(-2)$ & $>2~(-2)$ & $
8.0~(-3)$ & $ 2.2~(-3)$ \\ 0.55 & $ 1.6~(-3)$ & $ 4.4~(-2)$ & $ 1.0~(-2)$ &
$ 2.9~(-2)$ & $>1~(-2)$ & $ 7.0~(-2)$ & $>4~(-2)$ & $ 8.8~(-3)$ & $
2.5~(-3)$ \\ 0.60 & $ 1.7~(-3)$ & $ 4.8~(-2)$ & $ 1.1~(-2)$ & $ 2.3~(-2)$ &
$>1~(-2)$ & $ 7.6~(-2)$ & $>4~(-2)$ & $ 9.6~(-3)$ & $ 2.7~(-3)$ \\ 0.65 & $
1.9~(-3)$ & $ 5.2~(-2)$ & $ 1.2~(-2)$ & $ 2.5~(-2)$ & $>1~(-2)$ & $
4.1~(-2)$ & $>3~(-2)$ & $ 8.7~(-3)$ & $ 3.0~(-3)$ \\ 0.70 & $ 1.3~(-3)$ & $
3.8~(-2)$ & $ 1.3~(-2)$ & $ 1.8~(-2)$ & $>1~(-2)$ & $ 4.4~(-2)$ & $
3.1~(-2)$ & $ 9.4~(-3)$ & $ 3.2~(-3)$ \\ 0.75 & $ 1.4~(-3)$ & $ 4.0~(-2)$ &
$ 1.4~(-2)$ & $ 1.9~(-2)$ & $>1~(-2)$ & $ 2.4~(-2)$ & $ 3.3~(-2)$ & $
8.0~(-3)$ & $ 3.4~(-3)$ \\ 0.80 & $ 1.5~(-3)$ & $ 4.3~(-2)$ & $ 1.5~(-2)$ &
$ 2.1~(-2)$ & $>1~(-2)$ & $ 2.5~(-2)$ & $ 3.5~(-2)$ & $ 8.6~(-3)$ & $
3.7~(-3)$ \\ 0.85 & $ 1.6~(-3)$ & $ 4.6~(-2)$ & $ 1.6~(-2)$ & $ 4.4~(-3)$ &
$>1~(-2)$ & $ 2.7~(-2)$ & $ 2.5~(-2)$ & $ 6.8~(-3)$ & $ 3.9~(-3)$ \\ 0.90 &
$ 1.7~(-3)$ & $ 4.8~(-2)$ & $ 1.7~(-2)$ & $ 4.7~(-3)$ & $ 6.5~(-3)$ & $
1.4~(-2)$ & $ 2.6~(-2)$ & $ 7.2~(-3)$ & $ 4.1~(-3)$ \\ 0.95 & $ 1.8~(-3)$ &
$ 5.1~(-2)$ & $ 1.8~(-2)$ & $ 2.5~(-3)$ & $ 4.6~(-3)$ & $ 1.5~(-2)$ & $
1.4~(-2)$ & $ 5.1~(-3)$ & $ 4.4~(-3)$ \\ 1.00 & $ 1.9~(-3)$ & $ 5.4~(-2)$ &
$ 1.9~(-2)$ & $ 2.6~(-3)$ & $ 2.4~(-3)$ & $ 1.6~(-2)$ & $ 1.5~(-2)$ & $
2.7~(-3)$ & $ 4.6~(-3)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-66}{169}} \\
\hline \\
0.01 & $>1~(-6)$ & $>1~(-4)$ & $>7~(-6)$ & $>4~(-5)$ & $>1~(-6)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-6)$ & $ 2.3~(-7)$ &
\multicolumn{1}{c}{\nodata} \\ 0.05 & $>8~(-6)$ & $>7~(-4)$ & $>2~(-4)$ &
$>1~(-3)$ & $>4~(-5)$ & \multicolumn{1}{c}{\nodata} & $>3~(-5)$ & $
7.7~(-6)$ & \multicolumn{1}{c}{\nodata} \\ 0.10 & $>1~(-5)$ & $>1~(-3)$ &
$>7~(-4)$ & $>4~(-3)$ & $>1~(-4)$ & \multicolumn{1}{c}{\nodata} & $>1~(-4)$
& $ 2.3~(-5)$ & \multicolumn{1}{c}{\nodata} \\ 0.15 & $>2~(-5)$ & $>2~(-3)$
& $>1~(-3)$ & $>6~(-3)$ & $>2~(-4)$ & \multicolumn{1}{c}{\nodata} &
$>2~(-4)$ & $ 4.3~(-5)$ & \multicolumn{1}{c}{\nodata} \\ 0.20 & $>3~(-5)$ &
$>2~(-3)$ & $>2~(-3)$ & $>1~(-2)$ & $>4~(-4)$ & \multicolumn{1}{c}{\nodata}
& $>3~(-4)$ & $ 6.7~(-5)$ & \multicolumn{1}{c}{\nodata} \\ 0.25 & $>4~(-5)$
& $>3~(-3)$ & $>2~(-3)$ & $>1~(-2)$ & $>6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $>4~(-4)$ & $ 9.4~(-5)$ &
\multicolumn{1}{c}{\nodata} \\ 0.30 & $>5~(-5)$ & $>4~(-3)$ & $>3~(-3)$ &
$>1~(-2)$ & $>7~(-4)$ & \multicolumn{1}{c}{\nodata} & $>6~(-4)$ & $
1.2~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 0.35 & $>5~(-5)$ & $>4~(-3)$ &
$>4~(-3)$ & $>1~(-2)$ & $>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>7~(-4)$
& $ 1.6~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 0.40 & $>6~(-5)$ & $>5~(-3)$
& $>5~(-3)$ & $>2~(-2)$ & $>1~(-3)$ & \multicolumn{1}{c}{\nodata} &
$>9~(-4)$ & $ 1.9~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 0.45 & $>7~(-5)$ &
$>6~(-3)$ & $>7~(-3)$ & $>1~(-2)$ & $>1~(-3)$ & \multicolumn{1}{c}{\nodata}
& $>1~(-3)$ & $ 1.6~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 0.50 & $>8~(-5)$
& $>7~(-3)$ & $>8~(-3)$ & $>2~(-2)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $ 1.9~(-4)$ &
\multicolumn{1}{c}{\nodata} \\ 0.55 & $>9~(-5)$ & $>7~(-3)$ & $>9~(-3)$ &
$>1~(-2)$ & $>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $
2.2~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 0.60 & $>1~(-4)$ & $>8~(-3)$ &
$>1~(-2)$ & $>2~(-2)$ & $>2~(-3)$ & \multicolumn{1}{c}{\nodata} & $>1~(-3)$
& $ 2.5~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 0.65 & $>1~(-4)$ & $>9~(-3)$
& $>1~(-2)$ & $>2~(-2)$ & $>2~(-3)$ & \multicolumn{1}{c}{\nodata} &
$>1~(-3)$ & $ 2.8~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 0.70 & $>1~(-4)$ &
$>9~(-3)$ & $>2~(-3)$ & $>2~(-2)$ & $>1~(-3)$ & \multicolumn{1}{c}{\nodata}
& $>1~(-3)$ & $ 3.2~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 0.75 & $>1~(-4)$
& $>1~(-2)$ & $>3~(-3)$ & $>2~(-2)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $>1~(-3)$ & $ 3.5~(-4)$ &
\multicolumn{1}{c}{\nodata} \\ 0.80 & $>1~(-4)$ & $>9~(-3)$ & $>3~(-3)$ & $
2.3~(-2)$ & $>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 1.6~(-3)$ & $
3.9~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 0.85 & $>1~(-4)$ & $>6~(-3)$ &
$>3~(-3)$ & $ 1.9~(-2)$ & $>1~(-3)$ & \multicolumn{1}{c}{\nodata} & $
1.5~(-3)$ & $ 4.3~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 0.90 & $>1~(-4)$ &
$ 2.5~(-3)$ & $>4~(-3)$ & $ 1.7~(-2)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.3~(-3)$ & $ 4.6~(-4)$ &
\multicolumn{1}{c}{\nodata} \\ 0.95 & $>1~(-4)$ & $ 1.3~(-3)$ & $>4~(-3)$ &
$ 1.5~(-2)$ & $>2~(-3)$ & \multicolumn{1}{c}{\nodata} & $ 1.4~(-3)$ & $
5.0~(-4)$ & \multicolumn{1}{c}{\nodata} \\ 1.00 & $>1~(-4)$ & $ 9.4~(-4)$ &
$>4~(-3)$ & $ 1.2~(-2)$ & $>2~(-3)$ & \multicolumn{1}{c}{\nodata} & $
1.5~(-3)$ & $ 3.3~(-4)$ & \multicolumn{1}{c}{\nodata} \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-68}{135}} \\
\hline \\
0.01 & \multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} &
$>4~(-5)$ & $>1~(-3)$ & $>1~(-5)$ & \multicolumn{1}{c}{\nodata} & $>6~(-5)$
& \multicolumn{1}{c}{\nodata} & $ 6.4~(-7)$ \\ 0.05 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-4)$ &
$>5~(-3)$ & $>5~(-5)$ & \multicolumn{1}{c}{\nodata} & $>3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.2~(-6)$ \\ 0.10 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>4~(-4)$ &
$>1~(-2)$ & $>1~(-4)$ & \multicolumn{1}{c}{\nodata} & $>6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 6.4~(-6)$ \\ 0.15 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>6~(-4)$ &
$>1~(-2)$ & $>1~(-4)$ & \multicolumn{1}{c}{\nodata} & $>9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 9.7~(-6)$ \\ 0.20 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>8~(-4)$ &
$>2~(-2)$ & $>2~(-4)$ & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.3~(-5)$ \\ 0.25 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ &
$>2~(-2)$ & $>2~(-4)$ & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.6~(-5)$ \\ 0.30 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ &
$>3~(-2)$ & $>3~(-4)$ & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.9~(-5)$ \\ 0.35 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ &
$>4~(-2)$ & $>3~(-4)$ & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.3~(-5)$ \\ 0.40 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ &
$>4~(-2)$ & $>4~(-4)$ & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.6~(-5)$ \\ 0.45 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>1~(-3)$ &
$>5~(-2)$ & $>4~(-4)$ & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.9~(-5)$ \\ 0.50 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ &
$>5~(-2)$ & $>5~(-4)$ & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 3.2~(-5)$ \\ 0.55 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ &
$>6~(-2)$ & $>5~(-4)$ & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 3.5~(-5)$ \\ 0.60 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ &
$>6~(-2)$ & $>6~(-4)$ & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 3.9~(-5)$ \\ 0.65 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ &
$>2~(-2)$ & $>6~(-4)$ & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 4.2~(-5)$ \\ 0.70 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ &
$>2~(-2)$ & $>7~(-4)$ & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 4.5~(-5)$ \\ 0.75 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $
1.1~(-2)$ & $>7~(-4)$ & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 4.8~(-5)$ \\ 0.80 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $
1.1~(-2)$ & $>8~(-4)$ & \multicolumn{1}{c}{\nodata} & $>5~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 5.2~(-5)$ \\ 0.85 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ & $
9.7~(-3)$ & $>6~(-4)$ & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 5.5~(-5)$ \\ 0.90 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ & $
7.7~(-3)$ & $>7~(-4)$ & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 5.8~(-5)$ \\ 0.95 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>2~(-3)$ & $
8.2~(-3)$ & $>7~(-4)$ & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 9.2~(-5)$ \\ 1.00 &
\multicolumn{1}{c}{\nodata} & \multicolumn{1}{c}{\nodata} & $>3~(-3)$ & $
8.6~(-3)$ & $>7~(-4)$ & \multicolumn{1}{c}{\nodata} & $>4~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-4)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-65}{21}} \\
\hline \\
0.01 & $>1~(-5)$ & $>4~(-4)$ & $ 1.5~(-4)$ & $ 8.7~(-4)$ & $>3~(-5)$ &
\multicolumn{1}{c}{\nodata} & $ 4.9~(-5)$ & $ 6.3~(-5)$ & $ 1.7~(-5)$ \\
0.05 & $>8~(-5)$ & $>2~(-3)$ & $ 7.3~(-4)$ & $ 4.4~(-3)$ & $>1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 2.4~(-4)$ & $ 3.1~(-4)$ & $ 8.6~(-5)$ \\
0.10 & $>1~(-4)$ & $>4~(-3)$ & $ 1.5~(-3)$ & $ 8.7~(-3)$ & $>3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 4.9~(-4)$ & $ 6.3~(-4)$ & $ 1.7~(-4)$ \\
0.15 & $>2~(-4)$ & $>6~(-3)$ & $ 2.2~(-3)$ & $ 1.3~(-2)$ & $>5~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 7.3~(-4)$ & $ 6.7~(-4)$ & $ 2.6~(-4)$ \\
0.20 & $>3~(-4)$ & $>9~(-3)$ & $ 2.9~(-3)$ & $ 1.7~(-2)$ & $>7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 9.8~(-4)$ & $ 9.0~(-4)$ & $ 3.4~(-4)$ \\
0.25 & $>4~(-4)$ & $>1~(-2)$ & $ 3.7~(-3)$ & $ 2.2~(-2)$ & $>9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ & $ 1.1~(-3)$ & $ 4.3~(-4)$ \\
0.30 & $>4~(-4)$ & $>1~(-2)$ & $ 4.4~(-3)$ & $ 2.6~(-2)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.5~(-3)$ & $ 1.3~(-3)$ & $ 5.1~(-4)$ \\
0.35 & $>5~(-4)$ & $>1~(-2)$ & $ 5.1~(-3)$ & $ 3.1~(-2)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.7~(-3)$ & $ 1.6~(-3)$ & $ 6.0~(-4)$ \\
0.40 & $>6~(-4)$ & $>1~(-2)$ & $ 5.9~(-3)$ & $ 3.5~(-2)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.0~(-3)$ & $ 1.8~(-3)$ & $ 6.8~(-4)$ \\
0.45 & $>7~(-4)$ & $>2~(-2)$ & $ 6.6~(-3)$ & $ 3.9~(-2)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.2~(-3)$ & $ 1.6~(-3)$ & $ 7.7~(-4)$ \\
0.50 & $>8~(-4)$ & $>2~(-2)$ & $ 7.3~(-3)$ & $ 4.4~(-2)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.4~(-3)$ & $ 1.8~(-3)$ & $ 8.6~(-4)$ \\
0.55 & $>8~(-4)$ & $>2~(-2)$ & $ 8.1~(-3)$ & $ 3.4~(-2)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.7~(-3)$ & $ 2.0~(-3)$ & $ 9.4~(-4)$ \\
0.60 & $>9~(-4)$ & $>2~(-2)$ & $ 8.8~(-3)$ & $ 2.6~(-2)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 2.9~(-3)$ & $ 2.2~(-3)$ & $ 1.0~(-3)$ \\
0.65 & $>1~(-3)$ & $>2~(-2)$ & $ 9.6~(-3)$ & $ 1.7~(-2)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 3.2~(-3)$ & $ 1.8~(-3)$ & $ 1.1~(-3)$ \\
0.70 & $>1~(-3)$ & $>2~(-2)$ & $ 1.0~(-2)$ & $ 1.8~(-2)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 3.4~(-3)$ & $ 1.9~(-3)$ & $ 1.2~(-3)$ \\
0.75 & $>1~(-3)$ & $>2~(-2)$ & $ 1.1~(-2)$ & $ 1.3~(-2)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 3.7~(-3)$ & $ 2.0~(-3)$ & $ 9.6~(-4)$ \\
0.80 & $>1~(-3)$ & $>2~(-2)$ & $ 1.2~(-2)$ & $ 1.4~(-2)$ & $>3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 3.9~(-3)$ & $ 1.4~(-3)$ & $ 1.0~(-3)$ \\
0.85 & $>1~(-3)$ & $ 7.7~(-3)$ & $ 1.2~(-2)$ & $ 7.4~(-3)$ & $>3~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 4.2~(-3)$ & $ 1.5~(-3)$ & $ 7.3~(-4)$ \\
0.90 & $>1~(-3)$ & $ 8.1~(-3)$ & $ 7.9~(-3)$ & $ 7.9~(-3)$ & $ 2.1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 6.6~(-3)$ & $ 1.6~(-3)$ & $ 7.7~(-4)$ \\
0.95 & $>1~(-3)$ & $ 6.9~(-3)$ & $ 5.6~(-3)$ & $ 8.3~(-3)$ & $ 1.5~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 7.0~(-3)$ & $ 8.5~(-4)$ & $ 8.1~(-4)$ \\
1.00 & $ 6.4~(-4)$ & $ 4.5~(-3)$ & $ 2.9~(-3)$ & $ 8.7~(-3)$ & $ 7.6~(-4)$
& \multicolumn{1}{c}{\nodata} & $ 7.3~(-3)$ & $ 9.0~(-4)$ & $ 8.5~(-4)$ \\
\hline
\multicolumn{10}{c}{} \\
\multicolumn{10}{c}{\sk{-67}{05}} \\
\hline \\
0.01 & $>4~(-6)$ & $>1~(-4)$ & $>7~(-5)$ & $ 2.6~(-4)$ & $>3~(-5)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-5)$ & $ 1.6~(-5)$ & $ 2.6~(-6)$ \\
0.05 & $>2~(-5)$ & $>5~(-4)$ & $>3~(-4)$ & $ 1.3~(-3)$ & $>1~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 6.2~(-5)$ & $ 8.0~(-5)$ & $ 1.3~(-5)$ \\
0.10 & $>4~(-5)$ & $>1~(-3)$ & $>7~(-4)$ & $ 2.6~(-3)$ & $>3~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-4)$ & $ 1.6~(-4)$ & $ 2.6~(-5)$ \\
0.15 & $>6~(-5)$ & $>1~(-3)$ & $>1~(-3)$ & $ 4.0~(-3)$ & $>4~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.9~(-4)$ & $ 1.7~(-4)$ & $ 3.9~(-5)$ \\
0.20 & $>8~(-5)$ & $>2~(-3)$ & $>1~(-3)$ & $ 5.3~(-3)$ & $>6~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 2.5~(-4)$ & $ 2.3~(-4)$ & $ 5.2~(-5)$ \\
0.25 & $>1~(-4)$ & $>2~(-3)$ & $>1~(-3)$ & $ 6.6~(-3)$ & $>7~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.1~(-4)$ & $ 2.8~(-4)$ & $ 6.5~(-5)$ \\
0.30 & $>1~(-4)$ & $>3~(-3)$ & $>2~(-3)$ & $ 7.9~(-3)$ & $>9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 3.7~(-4)$ & $ 3.4~(-4)$ & $ 7.8~(-5)$ \\
0.35 & $>1~(-4)$ & $>3~(-3)$ & $>2~(-3)$ & $ 7.7~(-3)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 4.3~(-4)$ & $ 4.0~(-4)$ & $ 9.1~(-5)$ \\
0.40 & $>1~(-4)$ & $>3~(-3)$ & $>3~(-3)$ & $ 6.2~(-3)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 5.0~(-4)$ & $ 4.5~(-4)$ & $ 1.0~(-4)$ \\
0.45 & $>1~(-4)$ & $>4~(-3)$ & $>3~(-3)$ & $ 7.0~(-3)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 5.6~(-4)$ & $ 4.1~(-4)$ & $ 1.2~(-4)$ \\
0.50 & $>2~(-4)$ & $>4~(-3)$ & $>3~(-3)$ & $ 6.6~(-3)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 6.2~(-4)$ & $ 4.5~(-4)$ & $ 1.3~(-4)$ \\
0.55 & $>2~(-4)$ & $>5~(-3)$ & $>4~(-3)$ & $ 7.3~(-3)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 6.8~(-4)$ & $ 5.0~(-4)$ & $ 1.4~(-4)$ \\
0.60 & $>2~(-4)$ & $>5~(-3)$ & $>4~(-3)$ & $ 6.6~(-3)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 7.4~(-4)$ & $ 5.5~(-4)$ & $ 2.6~(-4)$ \\
0.65 & $>2~(-4)$ & $>5~(-3)$ & $>5~(-3)$ & $ 7.2~(-3)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 8.0~(-4)$ & $ 4.4~(-4)$ & $ 3.5~(-4)$ \\
0.70 & $>2~(-4)$ & $>6~(-3)$ & $>5~(-3)$ & $ 6.2~(-3)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 8.7~(-4)$ & $ 4.8~(-4)$ & $ 4.5~(-4)$ \\
0.75 & $>3~(-4)$ & $>6~(-3)$ & $>5~(-3)$ & $ 6.6~(-3)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 9.3~(-4)$ & $ 5.1~(-4)$ & $ 4.9~(-4)$ \\
0.80 & $>3~(-4)$ & $>7~(-3)$ & $>6~(-3)$ & $ 7.1~(-3)$ & $>2~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 9.9~(-4)$ & $ 3.6~(-4)$ & $ 6.1~(-4)$ \\
0.85 & $>3~(-4)$ & $>7~(-3)$ & $>4~(-3)$ & $ 5.6~(-3)$ & $>8~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.1~(-3)$ & $ 3.9~(-4)$ & $ 7.4~(-4)$ \\
0.90 & $>3~(-4)$ & $>8~(-3)$ & $ 3.5~(-3)$ & $ 6.0~(-3)$ & $>9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.1~(-3)$ & $ 4.1~(-4)$ & $ 8.8~(-4)$ \\
0.95 & $ 1.5~(-4)$ & $>8~(-3)$ & $ 2.2~(-3)$ & $ 4.2~(-3)$ & $>9~(-4)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ & $ 2.2~(-4)$ & $ 6.2~(-4)$ \\
1.00 & $ 1.6~(-4)$ & $>9~(-3)$ & $ 1.6~(-3)$ & $ 2.2~(-3)$ & $>1~(-3)$ &
\multicolumn{1}{c}{\nodata} & $ 1.2~(-3)$ & $ 2.3~(-4)$ & $ 2.2~(-4)$ \\
\hline
\enddata
\tablecomments{
The format n.n~(E) represents the number
n.n~$\times~10^{{\rm E}}$. The ion fractions
were computed with the assumption that
$A_E$(LMC) = 0.50\,$A_E$(Galaxy). }
\end{deluxetable}
   % \ref{fractions} Ion Fractions as a function of w  %
\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\footnotesize}
%\rotate
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Mean Ion Fractions\label{meanqtab}}
\tablehead{ \colhead{Name         }  &
            \colhead{ \ion{C}{3}  }  &
            \colhead{ \ion{N}{3}  }  &
            \colhead{ \ion{Si}{4} }  &
            \colhead{ \ion{S}{4}  }  &
            \colhead{ \ion{C}{4}  }  &
            \colhead{ \ion{P}{5}  }  &
            \colhead{ \ion{S}{6}  }  &
            \colhead{ \ion{N}{5}  }  &
            \colhead{ \ion{O}{6}  }  } 

\startdata
\sk{-67}{211} & $ <2  ~(-5)$                 & 
                $ <6  ~(-4)$                 & 
                $ 1.5 ~(-4)$                 & 
                $ <2  ~(-3)$                 & 
                $ 3.8 ~(-4)$                 & 
                $ <1  ~(-2)$                 &   
                $ 2.2 ~(-3)$                 & 
                $ >3  ~(-2)$                 & 
                $ >3  ~(-3)$                 \\
\sk{-66}{172} & $<2   ~(-5)$                 &
                $ <6  ~(-4)$                 &
                $ 1.7 ~(-4)$                 &
                $<3   ~(-3)$                 &
                $3.3  ~(-4)$                 &
                $ <2  ~(-2)$                 &
                $ 1.7 ~(-3)$                 &
                $>1   ~(-2)$                 &
                $ 8.6 ~(-4)$                 \\
\sk{-70}{91}  & $<2   ~(-5)$                 &
                $<7   ~(-4)$                 &   
                $ 1.8 ~(-4)$                 &     
                $<3   ~(-3)$                 &   
                $ 2.3 ~(-4)$                 &     
                $<2   ~(-2)$                 &   
                $ 2.5 ~(-3)$                 &   
                $ 2.9 ~(-3)$                 &   
                $ 7.7 ~(-4)$                 \\
\sk{-67}{166} & $ 1.7 ~(-5)$                 &     
                $>2   ~(-3)$                 &   
                $ 2.4 ~(-4)$                 &   
                $ 1.9 ~(-3)$                 &     
                $>3   ~(-4)$                 &   
                $ 3.3 ~(-2)$                 &   
                $ 1.7 ~(-3)$                 &     
                $>3   ~(-3)$                 &   
                $ 7.6 ~(-5)$                 \\
\sk{-67}{167} & $ 1.0 ~(-4)$                 &   
                $ 1.4 ~(-3)$                 &   
                $ 4.9 ~(-4)$                 &   
                $ 3.2 ~(-3)$                 &     
                $>1   ~(-3)$                 &   
                $ 4.7 ~(-2)$                 &   
                $ 3.3 ~(-3)$                 &     
                $>6   ~(-3)$                 &     
                $>8   ~(-4)$                 \\ \\
\sk{-67}{69}  & $ 3.3 ~(-5)$                 &   
                $ 1.8 ~(-3)$                 &
                \multicolumn{1}{c}{\nodata}  &
                $<2   ~(-3)$                 &  
                \multicolumn{1}{c}{\nodata}  & 
                $ 4.4 ~(-2)$                 &   
                $ 2.6 ~(-3)$                 &  
                \multicolumn{1}{c}{\nodata}  &   
                $ 8.9 ~(-4)$                 \\
\sk{-71}{45}  & $<4   ~(-6)$                 &     
                $<1   ~(-4)$                 &   
                $ 1.7 ~(-4)$                 &     
                $<6   ~(-4)$                 &     
                $>9   ~(-4)$                 &     
                $<4   ~(-3)$                 &   
                $ 8.7 ~(-4)$                 &     
                $>5   ~(-3)$                 &   
                $ 3.1 ~(-4)$                 \\
\sk{-70}{69}  & $<1   ~(-4)$                 &
                $<3   ~(-3)$                 &
                $ 7.8 ~(-4)$                 &
                $<1   ~(-2)$                 &   
                $ 1.2 ~(-3)$                 &     
                $<8   ~(-2)$                 &   
                $ 1.1 ~(-2)$                 &   
                $ 1.5 ~(-2)$                 &     
                $>8   ~(-3)$                 \\
\sk{-70}{60}  & $<5   ~(-5)$                 &     
                $<1   ~(-3)$                 &   
                $ 3.9 ~(-4)$                 &     
                $<7   ~(-3)$                 &   
                $ 9.9 ~(-4)$                 &     
                $<4   ~(-2)$                 &   
                $ 1.0 ~(-2)$                 &   
                $ 7.0 ~(-3)$                 &   
                $ 2.3 ~(-3)$                 \\
\sk{-65}{22}  & $>6   ~(-5)$                 &     
                $>4   ~(-3)$                 &     
                $>2   ~(-3)$                 &   
                $ 9.5 ~(-3)$                 &     
                $>5   ~(-4)$                 &   
                $ 2.9 ~(-2)$                 &   
                $ 8.6 ~(-4)$                 &     
                $>3   ~(-3)$                 &   
                $ 3.9 ~(-5)$                 \\  \\             
\sk{-67}{111} & $ 2.8 ~(-4)$                 &     
                $>8   ~(-3)$                 &   
                $ 1.2 ~(-3)$                 &   
                $ 1.1 ~(-2)$                 &     
                $>9   ~(-4)$                 &   
                $ 6.8 ~(-2)$                 &   
                $ 2.3 ~(-3)$                 &     
                $>5   ~(-3)$                 &   
                $ 6.2 ~(-4)$                 \\
\sk{-66}{100} & $ 1.0 ~(-4)$                 &   
                $ 3.3 ~(-3)$                 &   
                $ 2.2 ~(-4)$                 &     
                $<4   ~(-3)$                 &     
                $>3   ~(-3)$                 &   
                $ 7.9 ~(-2)$                 &   
                $ 3.6 ~(-3)$                 &     
                $>1   ~(-2)$                 &   
                $ 8.3 ~(-4)$                 \\
\sk{-70}{115} & $ 1.9 ~(-4)$                 &     
                $>1   ~(-2)$                 &  
                \multicolumn{1}{c}{\nodata}  &     
                $<1   ~(-3)$                 &  
                \multicolumn{1}{c}{\nodata}  &   
                $ 2.5 ~(-2)$                 &   
                $ 2.1 ~(-3)$                 &  
                \multicolumn{1}{c}{\nodata}  &   
                $ 6.8 ~(-4)$                 \\
BI 272        & $<2   ~(-4)$                 &     
                $<6   ~(-3)$                 &   
                $ 1.5 ~(-3)$                 &     
                $<2   ~(-2)$                 &   
                $ 4.0 ~(-4)$                 &     
                $<1   ~(-1)$                 &   
                $ 1.6 ~(-2)$                 &   
                $ 1.3 ~(-2)$                 &   
                $ 8.1 ~(-3)$                 \\
BI 229        & $<2   ~(-5)$                 &     
                $<6   ~(-4)$                 &   
                $ 1.6 ~(-4)$                 &     
                $<3   ~(-3)$                 &   
                $ 3.2 ~(-4)$                 &     
                $<1   ~(-2)$                 &   
                $ 1.2 ~(-3)$                 &   
                $ 9.6 ~(-4)$                 &   
                $ 4.8 ~(-4)$                 \\ \\
\sk{-67}{101} & $ 8.3 ~(-5)$                 &   
                $ 2.5 ~(-3)$                 &   
                $ 2.0 ~(-3)$                 &     
                $<7   ~(-3)$                 &   
                $ 1.4 ~(-3)$                 &   
                $ 1.1 ~(-1)$                 &   
                $ 3.2 ~(-3)$                 &   
                $ 8.9 ~(-3)$                 &   
                $ 7.3 ~(-4)$                 \\
BI 173        & $ 3.7 ~(-4)$                 &   
                $ 5.7 ~(-3)$                 &   
                $ 9.2 ~(-4)$                 &     
                $<1   ~(-2)$                 &   
                $ 3.8 ~(-3)$                 &   
                $ 1.6 ~(-1)$                 &   
                $ 1.2 ~(-2)$                 &   
                $ 1.1 ~(-2)$                 &   
                $ 4.5 ~(-3)$                 \\
\sk{-67}{191} & $<6   ~(-5)$                 &   
                $ 8.6 ~(-3)$                 &   
                $ 1.4 ~(-3)$                 &     
                $<8   ~(-3)$                 &   
                $ 1.2 ~(-3)$                 &   
                $ 6.1 ~(-2)$                 &   
                $ 3.5 ~(-3)$                 &   
                $ 9.2 ~(-3)$                 &   
                $ 1.0 ~(-3)$                 \\
\sk{-69}{124} & $ 4.9 ~(-4)$                 &   
                $ 5.4 ~(-3)$                 &   
                $ 5.1 ~(-3)$                 &   
                $ 8.3 ~(-3)$                 &     
                $>2   ~(-3)$                 &     
                $<3   ~(-2)$                 &   
                $ 2.8 ~(-3)$                 &   
                $ 5.9 ~(-4)$                 &   
                $ 1.0 ~(-3)$                 \\ 
BI 170        & $>1   ~(-3)$                 &     
                $>3   ~(-2)$                 &   
                $ 1.1 ~(-2)$                 &   
                $ 2.6 ~(-2)$                 &     
                $>9   ~(-3)$                 &   
                $ 1.0 ~(-1)$                 &   
                $ 6.5 ~(-3)$                 &   
                $ 2.2 ~(-2)$                 &   
                $ 2.2 ~(-3)$                 \\  \\
\sk{-66}{169} & $>7   ~(-5)$                 &     
                $>5   ~(-3)$                 &     
                $>4   ~(-3)$                 &     
                $>1   ~(-2)$                 &     
                $>1   ~(-3)$                 &     
                $<2   ~(-3)$                 &   
                $ 2.1 ~(-4)$                 &     
                $>8   ~(-4)$                 &   
                $<6   ~(-6)$                 \\
\sk{-68}{135} & \multicolumn{1}{c}{ISM\,\tablenotemark{a}}  &
                \multicolumn{1}{c}{ISM\,\tablenotemark{a}}  &
                $>2   ~(-3)$                 &     
                $>3   ~(-2)$                 &     
                $>5   ~(-4)$                 &     
                $<2   ~(-3)$                 &     
                $<6   ~(-5)$                 &     
                $>3   ~(-3)$                 &   
                $ 3.2 ~(-5)$                 \\
\sk{-65}{21}  & $>8   ~(-4)$                 &     
                $>1   ~(-2)$                 &   
                $ 7.6 ~(-3)$                 &   
                $ 2.2 ~(-2)$                 &     
                $>1   ~(-3)$                 &     
                $<2   ~(-2)$                 &   
                $ 1.5 ~(-3)$                 &   
                $ 2.4 ~(-3)$                 &   
                $ 7.3 ~(-4)$                 \\
\sk{-67}{05}  & $>2   ~(-4)$                 &     
                $>4   ~(-3)$                 &     
                $>3   ~(-3)$                 &   
                $ 6.4 ~(-3)$                 &     
                $>1   ~(-3)$                 &     
                $<6   ~(-3)$                 &   
                $ 3.8 ~(-4)$                 &   
                $ 6.1 ~(-4)$                 &   
                $ 2.5 ~(-4)$                 \\

\enddata

\tablecomments{
     The format n.n~(E) represents the number n.n~$\times~10^{{\rm E}}$.  
     The ion fractions for all species were computed with the assumption 
     that $A_E$(LMC) =  0.50\,$A_E$(Galaxy).  }
      
\tablenotetext{a}{The observed line is dominated by an interstellar
                  component.}

\end{deluxetable}
